Characterization of the MALT90 Survey and the Mopra Telescope at 90 GHz

We characterize the Millimeter Astronomy Legacy Team 90 GHz (MALT90) Survey and the Mopra telescope at 90 GHz. We combine repeated position-switched observations of the source G300.968+01.145 with a map of the same source in order to estimate the pointing reliability of the position-switched observations and, by extension, the MALT90 survey; we estimate our pointing uncertainty to be 8 arcseconds. We model the two strongest sources of systematic gain variability as functions of elevation and time-of-day and quantify the remaining absolute flux uncertainty. Corrections based on these two variables reduce the scatter in repeated observations from 12-25% down to 10-17%. We find no evidence for intrinsic source variability in G300.968+01.145. For certain applications, the corrections described herein will be integral for improving the absolute flux calibration of MALT90 maps and other observations using the Mopra telescope at 90 GHz.

==> (inline-0) <==
\begin{longtable}{llrrrrcrc}
\caption[Properties]{Properties of PSW Observations of G301}
\label{table:source_info_long} 
\\

\hline \hline \\[-2ex]
   \multicolumn{1}{c}{\textbf{No.$^a$}} &
   \multicolumn{1}{c}{\textbf{Name}} &
   \multicolumn{1}{c}{\textbf{T$_\textrm{sys}$}} &
   \multicolumn{1}{c}{\textbf{El.}} &
   \multicolumn{1}{c}{\textbf{Az.}} &
   \multicolumn{1}{c}{\textbf{MJD}} &
   \multicolumn{1}{c}{\textbf{Time of Day$^b$}} &
   \multicolumn{1}{c}{\textbf{Temp}} &
   \multicolumn{1}{c}{\textbf{Time since May 1st}} \\

   \multicolumn{1}{c}{} &
   \multicolumn{1}{c}{} &
   \multicolumn{1}{c}{\textbf{[K]}} &
   \multicolumn{1}{c}{\textbf{[deg]}} &
   \multicolumn{1}{c}{\textbf{[deg]}} &
   \multicolumn{1}{c}{\textbf{[days]}} &
   \multicolumn{1}{c}{\textbf{[hours]}} &
   \multicolumn{1}{c}{\textbf{[$^{\circ}$C]}} &
   \multicolumn{1}{c}{\textbf{[$10^7$ sec]}} 

   \\[0.5ex] \hline
   \\[-1.8ex]
\endfirsthead

\multicolumn{4}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
  \hline \hline \\[-2ex]
   \multicolumn{1}{c}{\textbf{No.$^a$}} &
   \multicolumn{1}{c}{\textbf{Name}} &
   \multicolumn{1}{c}{\textbf{T$_\textrm{sys}$}} &
   \multicolumn{1}{c}{\textbf{El.}} &
   \multicolumn{1}{c}{\textbf{Az.}} &
   \multicolumn{1}{c}{\textbf{MJD}} &
   \multicolumn{1}{c}{\textbf{Time of Day$^b$}} &
   \multicolumn{1}{c}{\textbf{Temp}} &
   \multicolumn{1}{c}{\textbf{Time since May 1st}}\\

   \multicolumn{1}{c}{} &
   \multicolumn{1}{c}{} &
   \multicolumn{1}{c}{\textbf{[K]}} &
   \multicolumn{1}{c}{\textbf{[deg]}} &
   \multicolumn{1}{c}{\textbf{[deg]}} &
   \multicolumn{1}{c}{\textbf{[days]}} &
   \multicolumn{1}{c}{\textbf{[hours]}} &
   \multicolumn{1}{c}{\textbf{[$^{\circ}$C]}} &
   \multicolumn{1}{c}{\textbf{[$10^7$ sec]}} 

    \\[0.5ex] \hline
   \\[-1.8ex]

\endhead

%This is the footer for all pages except the last page of the table...
\hline
\multicolumn{9}{l}{{Continued on Next Page\ldots}} \\
\endfoot

%This is the footer for the last page of the table...
  \\[-1.8ex] \hline \hline
\endlastfoot

0	 & 	2010-07-12\_1	 & 	432	 & 	40.08	 & 	146.79	 & 	55389.297	 & 	7.11	 & 	11.9	 & 	0.62321\\
1	 & 	2010-07-12\_2	 & 	521	 & 	36.40	 & 	146.43	 & 	55389.276	 & 	6.59	 & 	11.6	 & 	0.62302\\
2	 & 	2010-07-12\_3	 & 	496	 & 	37.44	 & 	146.47	 & 	55389.282	 & 	6.74	 & 	11.6	 & 	0.62307\\
3	 & 	2010-07-12\_4	 & 	438	 & 	39.07	 & 	146.63	 & 	55389.291	 & 	6.96	 & 	11.9	 & 	0.62316\\
4	 & 	2010-07-13\_1	 & 	303	 & 	39.18	 & 	146.65	 & 	55390.289	 & 	6.92	 & 	13.3	 & 	0.63178\\
5	 & 	2010-07-14\_1	 & 	193	 & 	34.01	 & 	146.49	 & 	55391.256	 & 	6.13	 & 	9.5	 & 	0.64013\\
6	 & 	2010-07-15\_1	 & 	184	 & 	35.57	 & 	146.42	 & 	55392.263	 & 	6.28	 & 	7.9	 & 	0.64883\\
7	 & 	2010-07-16\_1	 & 	170	 & 	35.43	 & 	146.43	 & 	55393.259	 & 	6.21	 & 	9.3	 & 	0.65744\\
8	 & 	2010-07-17\_1	 & 	169	 & 	34.89	 & 	146.44	 & 	55394.253	 & 	6.07	 & 	11.8	 & 	0.66603\\
9	 & 	2010-07-17\_2	 & 	170	 & 	33.01	 & 	146.58	 & 	55394.242	 & 	5.81	 & 	11.8	 & 	0.66593\\
10	 & 	2010-07-17\_3	 & 	170	 & 	33.95	 & 	146.50	 & 	55394.248	 & 	5.94	 & 	11.7	 & 	0.66598\\
11	 & 	2010-07-18\_1	 & 	183	 & 	34.37	 & 	146.47	 & 	55395.247	 & 	5.94	 & 	14.0	 & 	0.67462\\
12	 & 	2010-07-18\_2	 & 	187	 & 	33.37	 & 	146.55	 & 	55395.241	 & 	5.80	 & 	13.7	 & 	0.67457\\
13	 & 	2010-07-19\_1	 & 	192	 & 	54.92	 & 	158.56	 & 	55396.377	 & 	9.07	 & 	12.6	 & 	0.68438\\
14	 & 	2010-07-20\_1	 & 	153	 & 	58.15	 & 	-167.99	 & 	55397.485	 & 	11.66	 & 	6.0	 & 	0.69395\\
15	 & 	2010-07-20\_2	 & 	153	 & 	57.56	 & 	-165.56	 & 	55397.493	 & 	11.86	 & 	5.6	 & 	0.69402\\
16	 & 	2010-07-26\_1	 & 	190	 & 	42.19	 & 	147.29	 & 	55403.271	 & 	6.58	 & 	12.3	 & 	0.74395\\
17	 & 	2010-07-27\_1	 & 	209	 & 	37.27	 & 	146.46	 & 	55404.240	 & 	5.83	 & 	12.9	 & 	0.75231\\
18	 & 	2010-07-29\_1	 & 	546	 & 	56.07	 & 	-161.10	 & 	55406.485	 & 	11.74	 & 	11.8	 & 	0.77171\\
19	 & 	2010-07-29\_2	 & 	1730	 & 	56.10	 & 	161.16	 & 	55406.361	 & 	8.76	 & 	11.6	 & 	0.77064\\
20	 & 	2010-07-29\_3	 & 	1595	 & 	56.63	 & 	162.57	 & 	55406.367	 & 	8.89	 & 	11.7	 & 	0.77069\\
21	 & 	2010-07-29\_4	 & 	1425	 & 	57.13	 & 	164.07	 & 	55406.372	 & 	9.03	 & 	11.8	 & 	0.77074\\
22	 & 	2010-07-29\_5	 & 	1107	 & 	57.57	 & 	165.60	 & 	55406.378	 & 	9.16	 & 	11.8	 & 	0.77078\\
23	 & 	2010-07-29\_6	 & 	1119	 & 	58.04	 & 	167.51	 & 	55406.384	 & 	9.32	 & 	12.1	 & 	0.77084\\
24	 & 	2010-07-29\_7	 & 	1437	 & 	58.40	 & 	169.26	 & 	55406.390	 & 	9.46	 & 	12.0	 & 	0.77089\\
25	 & 	2010-07-29\_8	 & 	947	 & 	58.74	 & 	-171.25	 & 	55406.450	 & 	10.89	 & 	11.8	 & 	0.77141\\
26	 & 	2010-07-30\_1	 & 	1072	 & 	39.73	 & 	146.73	 & 	55407.246	 & 	6.00	 & 	12.2	 & 	0.77829\\
27	 & 	2010-07-31\_1	 & 	327	 & 	38.22	 & 	146.53	 & 	55408.234	 & 	5.73	 & 	10.3	 & 	0.78682\\
28	 & 	2010-08-03\_1	 & 	158	 & 	58.57	 & 	-170.16	 & 	55411.440	 & 	10.7	 & 	9.5	 & 	0.81452\\
29	 & 	2010-08-04\_1	 & 	165	 & 	37.40	 & 	146.47	 & 	55412.219	 & 	5.41	 & 	11.8	 & 	0.82125\\
30	 & 	2010-08-05\_1	 & 	177	 & 	38.29	 & 	146.54	 & 	55413.221	 & 	5.48	 & 	9.7	 & 	0.82991\\
31	 & 	2010-08-06\_1	 & 	165	 & 	36.96	 & 	146.44	 & 	55414.211	 & 	5.24	 & 	6.3	 & 	0.83846\\
32	 & 	2010-08-07\_1	 & 	166	 & 	38.43	 & 	146.55	 & 	55415.216	 & 	5.40	 & 	9.4	 & 	0.84715\\
33	 & 	2010-08-08\_1	 & 	165	 & 	39.15	 & 	146.64	 & 	55416.218	 & 	5.45	 & 	11.8	 & 	0.85580\\
34	 & 	2010-08-09\_1	 & 	183	 & 	42.26	 & 	147.32	 & 	55417.234	 & 	5.85	 & 	14.3	 & 	0.86458\\
35	 & 	2010-08-10\_1	 & 	9712	 & 	39.64	 & 	-146.72	 & 	55418.565	 & 	13.83	 & 	11.5	 & 	0.87608\\
36	 & 	2010-08-11\_1	 & 	249	 & 	38.08	 & 	146.52	 & 	55419.204	 & 	5.15	 & 	6.9	 & 	0.88160\\
37	 & 	2010-08-13\_1	 & 	174	 & 	37.96	 & 	146.51	 & 	55421.197	 & 	5.03	 & 	7.8	 & 	0.89882\\
38	 & 	2010-08-14\_1	 & 	164	 & 	38.47	 & 	146.56	 & 	55422.198	 & 	5.06	 & 	10.0	 & 	0.90747\\
39	 & 	2010-08-15\_1	 & 	195	 & 	38.36	 & 	146.54	 & 	55423.194	 & 	4.99	 & 	11.2	 & 	0.91608\\
40	 & 	2010-08-16\_1	 & 	179	 & 	38.87	 & 	146.60	 & 	55424.195	 & 	5.02	 & 	9.3	 & 	0.92472\\
41	 & 	2010-08-17\_1	 & 	152	 & 	38.16	 & 	146.52	 & 	55425.188	 & 	4.87	 & 	7.1	 & 	0.93330\\
42	 & 	2010-08-18\_1	 & 	214	 & 	37.93	 & 	146.50	 & 	55426.183	 & 	4.79	 & 	13.4	 & 	0.94191\\
43	 & 	2010-08-18\_2	 & 	217	 & 	36.27	 & 	146.42	 & 	55426.174	 & 	4.56	 & 	12.8	 & 	0.94182\\
44	 & 	2010-08-19\_1	 & 	942	 & 	41.28	 & 	147.05	 & 	55427.201	 & 	5.22	 & 	10.7	 & 	0.95069\\
45	 & 	2010-08-20\_1	 & 	165	 & 	37.18	 & 	146.45	 & 	55428.174	 & 	4.59	 & 	8.9	 & 	0.95910\\
46	 & 	2010-08-21\_1	 & 	165	 & 	37.46	 & 	146.47	 & 	55429.173	 & 	4.59	 & 	7.7	 & 	0.96773\\
47	 & 	2010-08-22\_1	 & 	159	 & 	37.79	 & 	146.49	 & 	55430.172	 & 	4.59	 & 	8.6	 & 	0.97636\\
48	 & 	2010-08-26\_1	 & 	195	 & 	38.16	 & 	146.52	 & 	55435.160	 & 	4.41	 & 	7.1	 & 	1.01946\\
49	 & 	2010-08-26\_2	 & 	265	 & 	39.43	 & 	146.68	 & 	55434.170	 & 	4.63	 & 	5.9	 & 	1.01091\\
50	 & 	2010-08-26\_3	 & 	218	 & 	40.38	 & 	146.85	 & 	55434.176	 & 	4.77	 & 	6.1	 & 	1.01096\\
51	 & 	2010-08-26\_4	 & 	269	 & 	58.69	 & 	-170.89	 & 	55434.374	 & 	9.53	 & 	6.8	 & 	1.01267\\
52	 & 	2010-08-27\_1	 & 	175	 & 	39.46	 & 	146.68	 & 	55436.165	 & 	4.55	 & 	7.1	 & 	1.02815\\
53	 & 	2010-08-29\_1	 & 	193	 & 	39.83	 & 	146.75	 & 	55438.162	 & 	4.51	 & 	14.1	 & 	1.04540\\
54	 & 	2010-08-30\_1	 & 	177	 & 	36.18	 & 	146.42	 & 	55439.138	 & 	3.95	 & 	13.1	 & 	1.05383\\
55	 & 	2010-08-30\_2	 & 	177	 & 	44.40	 & 	148.09	 & 	55438.189	 & 	5.16	 & 	14.8	 & 	1.04564\\
56	 & 	2010-08-31\_1	 & 	214	 & 	38.87	 & 	146.60	 & 	55440.151	 & 	4.28	 & 	12.9	 & 	1.06258\\
57	 & 	2010-08-31\_2	 & 	159	 & 	55.39	 & 	159.52	 & 	55439.264	 & 	6.99	 & 	16.3	 & 	1.05492\\
58	 & 	2010-09-01\_1	 & 	269	 & 	36.62	 & 	146.43	 & 	55441.135	 & 	3.92	 & 	17.8	 & 	1.07108\\
59	 & 	2010-09-02\_1	 & 	308	 & 	37.19	 & 	146.45	 & 	55442.135	 & 	3.95	 & 	14.2	 & 	1.07973\\
60	 & 	2010-09-02\_2	 & 	411	 & 	56.89	 & 	-163.31	 & 	55441.381	 & 	9.83	 & 	21.9	 & 	1.07321\\
61	 & 	2010-09-07\_1	 & 	169	 & 	42.62	 & 	147.42	 & 	55447.154	 & 	4.49	 & 	10.3	 & 	1.12309\\
62	 & 	2010-09-07\_2	 & 	156	 & 	52.34	 & 	-154.41	 & 	55446.408	 & 	10.57	 & 	9.9	 & 	1.11664\\
63	 & 	2010-09-08\_1	 & 	323	 & 	40.15	 & 	146.80	 & 	55448.136	 & 	4.09	 & 	12.9	 & 	1.13158\\
64	 & 	2010-09-10\_1	 & 	217	 & 	26.98	 & 	-147.89	 & 	55449.556	 & 	14.17	 & 	9.1	 & 	1.14384\\
65	 & 	2010-09-10\_2	 & 	182	 & 	53.86	 & 	156.64	 & 	55449.224	 & 	6.21	 & 	15.6	 & 	1.14097\\
66	 & 	2010-09-11\_1	 & 	161	 & 	53.57	 & 	156.17	 & 	55450.219	 & 	6.10	 & 	11.9	 & 	1.14957\\
67	 & 	2010-09-12\_1	 & 	165	 & 	54.75	 & 	158.21	 & 	55451.226	 & 	6.29	 & 	16.3	 & 	1.15827\\
68	 & 	2010-09-13\_1	 & 	213	 & 	55.13	 & 	158.96	 & 	55452.226	 & 	6.32	 & 	16.4	 & 	1.16692\\
69	 & 	2010-09-14\_1	 & 	331	 & 	55.07	 & 	158.84	 & 	55453.223	 & 	6.27	 & 	16.0	 & 	1.17553\\
70	 & 	2010-09-15\_1	 & 	166	 & 	55.13	 & 	158.96	 & 	55454.221	 & 	6.23	 & 	11.0	 & 	1.18415\\
71	 & 	2010-09-16\_1	 & 	192	 & 	55.66	 & 	160.12	 & 	55455.223	 & 	6.31	 & 	9.9	 & 	1.19281\\
72	 & 	2010-09-17\_1	 & 	144	 & 	56.20	 & 	161.40	 & 	55456.226	 & 	6.39	 & 	8.6	 & 	1.20147\\
73	 & 	2010-09-18\_1	 & 	156	 & 	58.19	 & 	168.16	 & 	55457.247	 & 	6.93	 & 	14.9	 & 	1.21030\\
74	 & 	2010-09-19\_1	 & 	176	 & 	53.97	 & 	156.82	 & 	55458.200	 & 	5.82	 & 	10.8	 & 	1.21853\\
75	 & 	2010-09-20\_1	 & 	217	 & 	54.76	 & 	158.23	 & 	55459.204	 & 	5.94	 & 	14.1	 & 	1.22720\\
76	 & 	2010-09-21\_1	 & 	212	 & 	58.88	 & 	172.28	 & 	55460.252	 & 	7.12	 & 	18.3	 & 	1.23626\\
77	 & 	2010-09-21\_2	 & 	219	 & 	54.19	 & 	157.18	 & 	55460.196	 & 	5.78	 & 	16.1	 & 	1.23578\\
78	 & 	2011-05-06\_1	 & 	165	 & 	43.43	 & 	-147.71	 & 	55687.806	 & 	19.7	 & 	7.7	 & 	0.04872\\
79	 & 	2011-05-07\_1	 & 	174	 & 	42.73	 & 	-147.47	 & 	55688.807	 & 	19.72	 & 	10.9	 & 	0.05737\\
80	 & 	2011-05-08\_1	 & 	194	 & 	43.45	 & 	-147.72	 & 	55689.800	 & 	19.54	 & 	9.3	 & 	0.06595\\
81	 & 	2011-05-23\_1	 & 	246	 & 	41.97	 & 	-147.24	 & 	55704.768	 & 	18.62	 & 	8.6	 & 	0.19528\\
82	 & 	2011-05-24\_1	 & 	262	 & 	36.90	 & 	-146.45	 & 	55705.795	 & 	19.26	 & 	6.1	 & 	0.20415\\
83	 & 	2011-05-25\_1	 & 	231	 & 	26.32	 & 	-148.13	 & 	55706.855	 & 	20.69	 & 	5.8	 & 	0.21331\\
84	 & 	2011-05-26\_1	 & 	183	 & 	47.22	 & 	-149.61	 & 	55707.728	 & 	17.62	 & 	6.6	 & 	0.22085\\
85	 & 	2011-05-27\_1	 & 	147	 & 	39.87	 & 	146.76	 & 	55708.422	 & 	10.28	 & 	8.3	 & 	0.22685\\
86	 & 	2011-05-28\_1	 & 	152	 & 	40.04	 & 	146.79	 & 	55709.421	 & 	10.23	 & 	11.7	 & 	0.23547\\
87	 & 	2011-05-29\_1	 & 	176	 & 	38.87	 & 	146.61	 & 	55710.411	 & 	9.99	 & 	11.2	 & 	0.24403\\
88	 & 	2011-05-31\_1	 & 	217	 & 	59.29	 & 	177.04	 & 	55712.576	 & 	13.94	 & 	9.1	 & 	0.26274\\
89	 & 	2011-06-06\_1	 & 	157	 & 	46.38	 & 	149.10	 & 	55718.434	 & 	10.49	 & 	9.4	 & 	0.31335\\
90	 & 	2011-06-07\_1	 & 	182	 & 	38.98	 & 	146.63	 & 	55719.387	 & 	9.35	 & 	9.6	 & 	0.32158\\
91	 & 	2011-06-27\_1	 & 	174	 & 	37.95	 & 	146.51	 & 	55739.326	 & 	7.80	 & 	13.9	 & 	0.49386\\
92	 & 	2011-06-28\_1	 & 	186	 & 	38.56	 & 	146.58	 & 	55740.327	 & 	7.81	 & 	14.4	 & 	0.50251\\
93	 & 	2011-06-29\_1	 & 	158	 & 	54.62	 & 	157.99	 & 	55741.430	 & 	10.28	 & 	11.8	 & 	0.51204\\
94	 & 	2011-06-30\_1	 & 	161	 & 	38.77	 & 	146.60	 & 	55742.323	 & 	7.71	 & 	12.7	 & 	0.51975\\
95	 & 	2011-07-19\_1	 & 	173	 & 	58.84	 & 	171.96	 & 	55761.427	 & 	10.26	 & 	4.4	 & 	0.68481\\
96	 & 	2011-07-27\_1	 & 	134	 & 	59.31	 & 	177.45	 & 	55769.422	 & 	10.2	 & 	9.9	 & 	0.75388\\
97	 & 	2011-07-28\_1	 & 	152	 & 	37.88	 & 	146.51	 & 	55770.241	 & 	5.88	 & 	13.7	 & 	0.76097\\
98	 & 	2011-07-29\_1	 & 	159	 & 	38.74	 & 	146.59	 & 	55771.244	 & 	5.94	 & 	14.8	 & 	0.76963\\
99	 & 	2011-07-30\_1	 & 	170	 & 	39.25	 & 	146.66	 & 	55772.244	 & 	5.95	 & 	14.2	 & 	0.77827\\
100	 & 	2011-07-31\_1	 & 	196	 & 	39.11	 & 	146.64	 & 	55773.240	 & 	5.87	 & 	16.0	 & 	0.78688\\
101	 & 	2011-08-01\_1	 & 	180	 & 	39.85	 & 	146.76	 & 	55774.242	 & 	5.92	 & 	17.7	 & 	0.79553\\
102	 & 	2011-08-02\_1	 & 	163	 & 	40.70	 & 	146.92	 & 	55775.244	 & 	5.99	 & 	18.7	 & 	0.80419\\
103	 & 	2011-08-03\_1	 & 	191	 & 	37.53	 & 	146.48	 & 	55776.223	 & 	5.49	 & 	18.6	 & 	0.81265\\
104	 & 	2011-08-04\_1	 & 	166	 & 	39.59	 & 	146.71	 & 	55777.232	 & 	5.73	 & 	18.4	 & 	0.82137\\
105	 & 	2011-08-05\_1	 & 	178	 & 	38.38	 & 	146.55	 & 	55778.222	 & 	5.51	 & 	15.6	 & 	0.82992\\
106	 & 	2011-08-06\_1	 & 	201	 & 	38.53	 & 	146.57	 & 	55779.221	 & 	5.48	 & 	15.7	 & 	0.83855\\
107	 & 	2011-08-07\_1	 & 	247	 & 	38.92	 & 	146.62	 & 	55780.220	 & 	5.49	 & 	12.3	 & 	0.84718\\
108	 & 	2011-08-08\_1	 & 	181	 & 	39.24	 & 	146.66	 & 	55781.219	 & 	5.48	 & 	9.7	 & 	0.85581\\
109	 & 	2011-08-09\_1	 & 	204	 & 	51.79	 & 	153.73	 & 	55782.296	 & 	7.34	 & 	5.7	 & 	0.86512\\
110	 & 	2011-08-10\_1	 & 	184	 & 	40.27	 & 	146.83	 & 	55783.220	 & 	5.53	 & 	8.4	 & 	0.87310\\
111	 & 	2011-08-11\_1	 & 	187	 & 	36.87	 & 	146.45	 & 	55784.197	 & 	5.00	 & 	7.9	 & 	0.88154\\
112	 & 	2011-08-16\_1	 & 	187	 & 	57.38	 & 	-164.91	 & 	55789.423	 & 	10.49	 & 	16.9	 & 	0.92669\\
113	 & 	2011-08-18\_1	 & 	194	 & 	46.03	 & 	148.90	 & 	55791.233	 & 	5.98	 & 	7.6	 & 	0.94233\\
114	 & 	2011-08-19\_1	 & 	572	 & 	37.80	 & 	146.50	 & 	55792.181	 & 	4.74	 & 	7.9	 & 	0.95052\\
115	 & 	2011-08-20\_1	 & 	242	 & 	37.96	 & 	146.51	 & 	55793.179	 & 	4.72	 & 	9.8	 & 	0.95915\\
116	 & 	2011-08-21\_1	 & 	176	 & 	38.78	 & 	146.60	 & 	55794.181	 & 	4.79	 & 	10.3	 & 	0.96780\\
117	 & 	2011-08-22\_1	 & 	169	 & 	39.06	 & 	146.63	 & 	55795.180	 & 	4.79	 & 	10.2	 & 	0.97644\\
118	 & 	2011-08-23\_1	 & 	146	 & 	40.79	 & 	146.94	 & 	55796.188	 & 	4.99	 & 	11.7	 & 	0.98514\\
119	 & 	2011-08-23\_2	 & 	149	 & 	39.89	 & 	146.76	 & 	55796.182	 & 	4.86	 & 	11.5	 & 	0.98509\\
120	 & 	2011-08-24\_1	 & 	145	 & 	40.52	 & 	146.88	 & 	55797.183	 & 	4.90	 & 	15.3	 & 	0.99374\\
121	 & 	2011-08-24\_2	 & 	143	 & 	39.60	 & 	146.71	 & 	55797.178	 & 	4.77	 & 	14.5	 & 	0.99370\\
122	 & 	2011-08-25\_1	 & 	145	 & 	40.38	 & 	146.85	 & 	55798.180	 & 	4.83	 & 	16.6	 & 	1.00235\\
123	 & 	2011-08-26\_1	 & 	150	 & 	40.85	 & 	146.95	 & 	55799.180	 & 	4.85	 & 	16.2	 & 	1.01099\\
124	 & 	2011-08-26\_2	 & 	377	 & 	37.77	 & 	146.50	 & 	55800.159	 & 	4.37	 & 	13.4	 & 	1.01945\\
125	 & 	2011-08-27\_1	 & 	180	 & 	37.76	 & 	146.50	 & 	55801.156	 & 	4.33	 & 	18.3	 & 	1.02807\\
126	 & 	2011-08-28\_1	 & 	185	 & 	39.07	 & 	146.64	 & 	55802.161	 & 	4.46	 & 	16.6	 & 	1.03675\\
127	 & 	2011-08-30\_1	 & 	156	 & 	47.13	 & 	149.55	 & 	55803.207	 & 	5.59	 & 	18.5	 & 	1.04579\\
128	 & 	2011-08-30\_2	 & 	167	 & 	37.18	 & 	146.46	 & 	55804.144	 & 	4.11	 & 	14.1	 & 	1.05389\\
129	 & 	2011-08-31\_1	 & 	161	 & 	37.34	 & 	146.47	 & 	55805.143	 & 	4.08	 & 	15.7	 & 	1.06251\\
130	 & 	2011-09-01\_1	 & 	182	 & 	39.13	 & 	146.64	 & 	55806.150	 & 	4.29	 & 	12.6	 & 	1.07122\\
131	 & 	2011-09-01\_2	 & 	183	 & 	38.21	 & 	146.53	 & 	55806.145	 & 	4.16	 & 	12.2	 & 	1.07117\\
132	 & 	2011-09-02\_1	 & 	177	 & 	38.65	 & 	146.58	 & 	55807.145	 & 	4.17	 & 	13.8	 & 	1.07981\\
133	 & 	2011-09-03\_1	 & 	172	 & 	38.13	 & 	146.53	 & 	55808.139	 & 	4.06	 & 	13.3	 & 	1.08840\\
134	 & 	2011-09-04\_1	 & 	175	 & 	40.31	 & 	146.84	 & 	55809.149	 & 	4.32	 & 	15.0	 & 	1.09713\\
135	 & 	2011-09-07\_1	 & 	200	 & 	39.63	 & 	-146.72	 & 	55811.490	 & 	12.54	 & 	16.2	 & 	1.11735\\
136	 & 	2011-09-09\_1	 & 	185	 & 	37.73	 & 	-146.49	 & 	55813.495	 & 	12.71	 & 	6.5	 & 	1.13468\\
137	 & 	2011-09-10\_1	 & 	161	 & 	37.52	 & 	-146.48	 & 	55814.494	 & 	12.69	 & 	7.8	 & 	1.14331\\
138	 & 	2011-09-11\_1	 & 	226	 & 	36.22	 & 	-146.43	 & 	55815.499	 & 	12.83	 & 	6.5	 & 	1.15199\\
139	 & 	2011-09-12\_1	 & 	174	 & 	36.46	 & 	-146.43	 & 	55816.495	 & 	12.75	 & 	9.5	 & 	1.16059\\
140	 & 	2011-09-13\_1	 & 	134	 & 	55.85	 & 	-160.56	 & 	55817.363	 & 	9.60	 & 	16.8	 & 	1.16809\\
141	 & 	2011-09-13\_2	 & 	144	 & 	38.72	 & 	146.59	 & 	55818.115	 & 	3.67	 & 	13.9	 & 	1.17460\\
142	 & 	2011-09-14\_1	 & 	167	 & 	40.30	 & 	146.84	 & 	55819.122	 & 	3.85	 & 	18.7	 & 	1.18329\\
143	 & 	2011-09-15\_1	 & 	177	 & 	38.68	 & 	146.58	 & 	55820.109	 & 	3.58	 & 	18.5	 & 	1.19183\\
144	 & 	2011-09-15\_2	 & 	177	 & 	37.77	 & 	146.49	 & 	55820.104	 & 	3.45	 & 	18.3	 & 	1.19178\\
145	 & 	2011-09-16\_1	 & 	176	 & 	35.76	 & 	146.42	 & 	55821.090	 & 	3.12	 & 	21.7	 & 	1.20029\\
146	 & 	2011-09-17\_1	 & 	157	 & 	37.49	 & 	146.47	 & 	55822.097	 & 	3.32	 & 	21.7	 & 	1.20900\\
147	 & 	2011-09-18\_1	 & 	176	 & 	36.01	 & 	146.42	 & 	55823.086	 & 	3.07	 & 	19.7	 & 	1.21754\\
148	 & 	2011-09-26\_1	 & 	179	 & 	50.49	 & 	152.28	 & 	55831.153	 & 	4.87	 & 	16.3	 & 	1.28724\\
149	 & 	2011-09-28\_1	 & 	216	 & 	53.05	 & 	155.38	 & 	55832.169	 & 	5.28	 & 	14.9	 & 	1.29602\\
150	 & 	2011-10-14\_1	 & 	221	 & 	50.52	 & 	-152.30	 & 	55848.321	 & 	9.24	 & 	21.7	 & 	1.43557\\
151	 & 	2011-10-14\_2	 & 	220	 & 	51.30	 & 	-153.14	 & 	55848.315	 & 	9.11	 & 	21.5	 & 	1.43552\\
152	 & 	2012-06-27\_1	 & 	231	 & 	59.35	 & 	178.82	 & 	56105.506	 & 	12.1	 & 	8.4	 & 	0.49541\\
153	 & 	2012-06-29\_1	 & 	191	 & 	56.63	 & 	162.61	 & 	56107.448	 & 	10.7	 & 	12.3	 & 	0.51219\\
154	 & 	2012-06-30\_1	 & 	173	 & 	54.35	 & 	157.50	 & 	56108.423	 & 	10.11	 & 	12.4	 & 	0.52062\\
155	 & 	2012-07-01\_1	 & 	188	 & 	54.84	 & 	158.43	 & 	56109.425	 & 	10.14	 & 	8.3	 & 	0.52927\\
156	 & 	2012-07-02\_1	 & 	171	 & 	54.33	 & 	157.48	 & 	56110.418	 & 	9.97	 & 	5.4	 & 	0.53785\\
157	 & 	2012-07-03\_1	 & 	160	 & 	55.52	 & 	159.82	 & 	56111.425	 & 	10.16	 & 	7.2	 & 	0.54656\\
158	 & 	2012-07-04\_1	 & 	158	 & 	55.15	 & 	159.04	 & 	56112.419	 & 	10.02	 & 	7.9	 & 	0.55514\\
159	 & 	2012-07-05\_1	 & 	164	 & 	55.69	 & 	160.21	 & 	56113.421	 & 	10.07	 & 	8.7	 & 	0.56380\\
160	 & 	2012-07-06\_1	 & 	183	 & 	56.50	 & 	162.24	 & 	56114.427	 & 	10.21	 & 	9.9	 & 	0.57249\\
161	 & 	2012-07-07\_1	 & 	162	 & 	55.44	 & 	159.66	 & 	56115.414	 & 	9.89	 & 	11.3	 & 	0.58101\\
162	 & 	2012-07-08\_1	 & 	169	 & 	55.27	 & 	159.29	 & 	56116.409	 & 	9.79	 & 	12.7	 & 	0.58962\\
163	 & 	2012-07-23\_1	 & 	193	 & 	58.32	 & 	168.89	 & 	56131.404	 & 	9.74	 & 	9.9	 & 	0.71917\\
164	 & 	2012-07-23\_2	 & 	173	 & 	57.50	 & 	165.39	 & 	56131.392	 & 	9.46	 & 	9.8	 & 	0.71907\\
165	 & 	2012-07-24\_1	 & 	166	 & 	56.94	 & 	163.51	 & 	56132.383	 & 	9.24	 & 	12.3	 & 	0.72763\\
166	 & 	2012-07-25\_1	 & 	192	 & 	57.35	 & 	164.86	 & 	56133.385	 & 	9.30	 & 	13.2	 & 	0.73628\\
167	 & 	2012-07-26\_1	 & 	186	 & 	58.17	 & 	168.14	 & 	56134.393	 & 	9.51	 & 	13.7	 & 	0.74500\\
168	 & 	2012-07-27\_1	 & 	182	 & 	56.42	 & 	162.02	 & 	56135.369	 & 	8.93	 & 	8.8	 & 	0.75343\\
169	 & 	2012-07-28\_1	 & 	173	 & 	59.24	 & 	-176.16	 & 	56136.436	 & 	10.55	 & 	6.7	 & 	0.76265\\
170	 & 	2012-07-29\_1	 & 	173	 & 	56.64	 & 	162.62	 & 	56137.366	 & 	8.87	 & 	8.6	 & 	0.77068\\
171	 & 	2012-07-30\_1	 & 	150	 & 	56.87	 & 	163.30	 & 	56138.365	 & 	8.87	 & 	9.3	 & 	0.77932\\
172	 & 	2012-07-31\_1	 & 	161	 & 	56.77	 & 	163.01	 & 	56139.362	 & 	8.79	 & 	10.2	 & 	0.78792\\
173	 & 	2012-08-01\_1	 & 	170	 & 	56.67	 & 	162.71	 & 	56140.358	 & 	8.70	 & 	8.6	 & 	0.79653\\
174	 & 	2012-08-02\_1	 & 	158	 & 	57.17	 & 	164.24	 & 	56141.361	 & 	8.79	 & 	12.3	 & 	0.80520\\
175	 & 	2012-08-03\_1	 & 	167	 & 	55.38	 & 	159.53	 & 	56142.339	 & 	8.29	 & 	12.3	 & 	0.81365\\
176	 & 	2012-08-04\_1	 & 	165	 & 	56.00	 & 	160.94	 & 	56143.343	 & 	8.38	 & 	13.7	 & 	0.82232\\
177	 & 	2012-08-05\_1	 & 	170	 & 	55.94	 & 	160.81	 & 	56144.339	 & 	8.32	 & 	14.8	 & 	0.83093\\
178	 & 	2012-08-06\_1	 & 	151	 & 	56.56	 & 	162.41	 & 	56145.343	 & 	8.42	 & 	9.9	 & 	0.83960\\
179	 & 	2012-08-07\_1	 & 	164	 & 	56.54	 & 	162.34	 & 	56146.340	 & 	8.37	 & 	13.1	 & 	0.84822\\
180	 & 	2012-08-08\_1	 & 	154	 & 	56.79	 & 	163.05	 & 	56147.340	 & 	8.38	 & 	15.2	 & 	0.85686\\
181	 & 	2012-08-10\_1	 & 	155	 & 	58.80	 & 	171.76	 & 	56149.364	 & 	8.99	 & 	7.5	 & 	0.87435\\
182	 & 	2012-08-11\_1	 & 	161	 & 	57.55	 & 	165.57	 & 	56150.341	 & 	8.45	 & 	10.9	 & 	0.88279\\
183	 & 	2012-08-12\_1	 & 	164	 & 	56.41	 & 	162.00	 & 	56151.325	 & 	8.08	 & 	11.9	 & 	0.89129\\
184	 & 	2012-08-13\_1	 & 	171	 & 	56.37	 & 	161.89	 & 	56152.322	 & 	8.02	 & 	13.4	 & 	0.89990\\
185	 & 	2012-08-14\_1	 & 	152	 & 	55.82	 & 	160.52	 & 	56153.314	 & 	7.84	 & 	15.4	 & 	0.90847\\
186	 & 	2012-08-15\_1	 & 	168	 & 	57.43	 & 	165.13	 & 	56154.328	 & 	8.21	 & 	17.3	 & 	0.91724\\
187	 & 	2012-08-16\_1	 & 	165	 & 	57.65	 & 	165.95	 & 	56155.329	 & 	8.24	 & 	15.1	 & 	0.92588\\
188	 & 	2012-08-17\_1	 & 	174	 & 	59.29	 & 	177.11	 & 	56156.361	 & 	9.04	 & 	10.8	 & 	0.93480\\
189	 & 	2012-08-18\_1	 & 	323	 & 	56.67	 & 	162.70	 & 	56157.311	 & 	7.86	 & 	7.4	 & 	0.94301\\
190	 & 	2012-08-19\_1	 & 	161	 & 	56.24	 & 	161.56	 & 	56158.304	 & 	7.71	 & 	12.7	 & 	0.95159\\
191	 & 	2012-08-20\_1	 & 	151	 & 	56.41	 & 	161.98	 & 	56159.303	 & 	7.70	 & 	14.1	 & 	0.96022\\
192	 & 	2012-08-21\_1	 & 	185	 & 	56.61	 & 	162.53	 & 	56160.302	 & 	7.71	 & 	18.4	 & 	0.96885\\
193	 & 	2012-08-22\_1	 & 	206	 & 	56.89	 & 	163.37	 & 	56161.303	 & 	7.74	 & 	17.3	 & 	0.97750\\
194	 & 	2012-08-24\_1	 & 	150	 & 	58.73	 & 	171.23	 & 	56163.324	 & 	8.29	 & 	14.7	 & 	0.99496\\
195	 & 	2012-08-25\_1	 & 	169	 & 	57.89	 & 	166.87	 & 	56164.307	 & 	7.90	 & 	14.7	 & 	1.00345\\
196	 & 	2012-08-26\_1	 & 	160	 & 	56.19	 & 	161.41	 & 	56165.284	 & 	7.37	 & 	11.2	 & 	1.01190\\
197	 & 	2012-08-27\_1	 & 	158	 & 	56.65	 & 	162.65	 & 	56166.287	 & 	7.44	 & 	13.0	 & 	1.02056\\
198	 & 	2012-08-28\_1	 & 	163	 & 	56.81	 & 	163.13	 & 	56167.286	 & 	7.44	 & 	16.3	 & 	1.02919\\
199	 & 	2012-08-29\_1	 & 	183	 & 	57.09	 & 	163.99	 & 	56168.286	 & 	7.47	 & 	18.4	 & 	1.03783\\
200	 & 	2012-08-30\_1	 & 	162	 & 	57.04	 & 	163.83	 & 	56169.283	 & 	7.41	 & 	14.2	 & 	1.04644\\
201	 & 	2012-08-31\_1	 & 	153	 & 	57.56	 & 	165.60	 & 	56170.286	 & 	7.52	 & 	9.6	 & 	1.05511\\
202	 & 	2012-09-01\_1	 & 	149	 & 	57.62	 & 	165.82	 & 	56171.285	 & 	7.49	 & 	9.9	 & 	1.06374\\
203	 & 	2012-09-01\_2	 & 	146	 & 	59.36	 & 	-179.65	 & 	56171.330	 & 	8.59	 & 	10.1	 & 	1.06413\\
204	 & 	2012-09-02\_1	 & 	153	 & 	55.44	 & 	159.65	 & 	56172.258	 & 	6.88	 & 	14.3	 & 	1.07215\\
205	 & 	2012-09-03\_1	 & 	9999	 & 	50.76	 & 	-152.57	 & 	56173.429	 & 	11.0	 & 	16.0	 & 	1.08227\\
206	 & 	2012-09-04\_1	 & 	165	 & 	56.20	 & 	161.43	 & 	56174.260	 & 	6.96	 & 	19.8	 & 	1.08945\\
207	 & 	2012-09-05\_1	 & 	164	 & 	57.20	 & 	164.34	 & 	56175.268	 & 	7.18	 & 	19.8	 & 	1.09816\\
208	 & 	2012-09-06\_1	 & 	162	 & 	57.74	 & 	166.28	 & 	56176.272	 & 	7.30	 & 	20.4	 & 	1.10683\\
209	 & 	2012-09-07\_1	 & 	178	 & 	58.55	 & 	170.12	 & 	56177.282	 & 	7.56	 & 	15.6	 & 	1.11556\\
210	 & 	2012-09-08\_1	 & 	168	 & 	57.22	 & 	164.38	 & 	56178.260	 & 	7.04	 & 	12.5	 & 	1.12401\\
211	 & 	2012-09-09\_1	 & 	212	 & 	57.12	 & 	164.06	 & 	56179.256	 & 	6.97	 & 	13.4	 & 	1.13261\\
212	 & 	2012-09-09\_2	 & 	159	 & 	57.57	 & 	165.62	 & 	56179.262	 & 	7.10	 & 	13.4	 & 	1.13266\\
213	 & 	2012-09-10\_1	 & 	161	 & 	55.70	 & 	160.23	 & 	56180.239	 & 	6.56	 & 	18.2	 & 	1.14110\\
214	 & 	2012-09-11\_1	 & 	178	 & 	55.77	 & 	160.38	 & 	56181.237	 & 	6.53	 & 	20.6	 & 	1.14972\\
215	 & 	2012-09-12\_1	 & 	151	 & 	56.20	 & 	161.44	 & 	56182.238	 & 	6.59	 & 	21.7	 & 	1.15838\\
216	 & 	2012-09-13\_1	 & 	234	 & 	58.47	 & 	169.64	 & 	56183.265	 & 	7.24	 & 	19.2	 & 	1.16725\\
217	 & 	2012-09-14\_1	 & 	153	 & 	57.81	 & 	166.57	 & 	56184.252	 & 	6.95	 & 	11.2	 & 	1.17577\\
218	 & 	2012-09-17\_1	 & 	191	 & 	55.55	 & 	159.88	 & 	56187.218	 & 	6.21	 & 	19.7	 & 	1.20140\\
219	 & 	2012-09-19\_1	 & 	165	 & 	55.63	 & 	160.07	 & 	56189.213	 & 	6.14	 & 	16.7	 & 	1.21864\\
220	 & 	2012-09-20\_1	 & 	195	 & 	55.42	 & 	159.60	 & 	56190.209	 & 	6.05	 & 	22.5	 & 	1.22724\\
221	 & 	2012-09-21\_1	 & 	221	 & 	56.75	 & 	162.93	 & 	56191.219	 & 	6.33	 & 	18.8	 & 	1.23597\\
222	 & 	2012-09-22\_1	 & 	156	 & 	57.17	 & 	164.25	 & 	56192.221	 & 	6.40	 & 	16.9	 & 	1.24463\\
223	 & 	2012-09-23\_1	 & 	182	 & 	55.87	 & 	160.63	 & 	56193.205	 & 	6.03	 & 	22.9	 & 	1.25313\\
224	 & 	2012-09-30\_1	 & 	149	 & 	59.07	 & 	173.96	 & 	56200.232	 & 	6.83	 & 	12.0	 & 	1.31384\\
225	 & 	2012-10-01\_1	 & 	159	 & 	58.14	 & 	167.99	 & 	56201.210	 & 	6.33	 & 	15.5	 & 	1.32229\\
226	 & 	2012-10-02\_1	 & 	163	 & 	58.61	 & 	170.49	 & 	56202.215	 & 	6.48	 & 	15.4	 & 	1.33098\\
227	 & 	2012-10-03\_1	 & 	164	 & 	59.17	 & 	-175.14	 & 	56203.256	 & 	7.48	 & 	20.8	 & 	1.33997\\
228	 & 	2012-10-04\_1	 & 	163	 & 	56.85	 & 	163.21	 & 	56204.185	 & 	5.79	 & 	22.7	 & 	1.34800\\
229	 & 	2012-10-05\_1	 & 	184	 & 	56.81	 & 	163.11	 & 	56205.182	 & 	5.74	 & 	26.0	 & 	1.35661\\
230	 & 	2012-10-06\_1	 & 	177	 & 	56.79	 & 	163.06	 & 	56206.179	 & 	5.68	 & 	27.1	 & 	1.36523\\
231	 & 	2012-10-07\_1	 & 	143	 & 	57.66	 & 	165.95	 & 	56207.187	 & 	5.89	 & 	13.3	 & 	1.37393\\
232	 & 	2012-10-08\_1	 & 	158	 & 	56.91	 & 	163.40	 & 	56208.175	 & 	5.62	 & 	16.0	 & 	1.38247\\
233	 & 	2012-10-10\_1	 & 	179	 & 	57.07	 & 	163.90	 & 	56210.171	 & 	5.57	 & 	20.6	 & 	1.39972\\
234	 & 	2012-10-11\_1	 & 	171	 & 	59.20	 & 	175.49	 & 	56211.206	 & 	6.44	 & 	10.6	 & 	1.40866\\
235	 & 	2012-10-12\_1	 & 	200	 & 	45.78	 & 	-148.77	 & 	56212.355	 & 	10.03	 & 	9.5	 & 	1.41859\\
236	 & 	2012-10-13\_1	 & 	167	 & 	57.05	 & 	163.84	 & 	56214.160	 & 	5.38	 & 	13.7	 & 	1.43418\\
237	 & 	2012-10-14\_1	 & 	166	 & 	57.25	 & 	164.49	 & 	56215.160	 & 	5.39	 & 	18.7	 & 	1.44282\\
238	 & 	2012-10-15\_1	 & 	175	 & 	57.22	 & 	164.39	 & 	56216.157	 & 	5.34	 & 	21.4	 & 	1.45143\\
239	 & 	2012-10-16\_1	 & 	174	 & 	57.53	 & 	165.45	 & 	56217.158	 & 	5.38	 & 	25.1	 & 	1.46008\\
240	 & 	2012-10-17\_1	 & 	160	 & 	57.72	 & 	166.20	 & 	56218.158	 & 	5.40	 & 	21.0	 & 	1.46872\\
241	 & 	2012-10-18\_1	 & 	224	 & 	55.97	 & 	160.86	 & 	56219.135	 & 	4.87	 & 	23.2	 & 	1.47716\\
242	 & 	2012-10-19\_1	 & 	150	 & 	56.24	 & 	161.54	 & 	56220.135	 & 	4.89	 & 	26.1	 & 	1.48580\\
243	 & 	2012-10-21\_1	 & 	211	 & 	59.36	 & 	-179.23	 & 	56221.195	 & 	6.35	 & 	23.1	 & 	1.49496\\
244	 & 	2012-10-28\_1	 & 	219	 & 	56.84	 & 	163.18	 & 	56229.117	 & 	4.61	 & 	16.6	 & 	1.56341\\
245	 & 	2012-10-30\_1	 & 	206	 & 	57.73	 & 	166.21	 & 	56231.122	 & 	4.77	 & 	23.3	 & 	1.58073\\

\hline
\medskip\\
\multicolumn{9}{l}{{
$^a$Sequential numbering of PSW observations.}} \\
\multicolumn{9}{l}{{
$^b$Time of day is calculated as the numbers of hours since sunrise.}} \\
\end{longtable}}
\end{center}

\clearpage
\onecolumn

\begin{center}
{\footnotesize
\setlength\tabcolsep{1.4ex}
\begin{longtable}{lllllllllcc}
\caption[Fits]{Fit Results for PSW Observations of G301}
\label{table:fit_parameters_long} \\

\hline \hline \\[-2ex]

   \multicolumn{1}{c}{} &
   \multicolumn{8}{c}{\textbf{Parameters of Gaussian Fits to Transitions}$^a$} &
   \multicolumn{2}{c}{} \\

   \multicolumn{1}{c}{} &
   \multicolumn{2}{c}{\textbf{\nthp}} &
   \multicolumn{2}{c}{\textbf{\hnc}} &
   \multicolumn{2}{c}{\textbf{\hcop}} &
   \multicolumn{2}{c}{\textbf{\hcn}} &
   \multicolumn{2}{c}{\textbf{Best-fit Locations$^b$}} \\
   
   \multicolumn{1}{c}{\textbf{No.}} &
   \multicolumn{1}{c}{$\mathbf{<a>}$} &
   \multicolumn{1}{c}{$\mathbf{<v>}$} &
   \multicolumn{1}{c}{$\mathbf{<a>}$} &
   \multicolumn{1}{c}{$\mathbf{<v>}$} &
   \multicolumn{1}{c}{$\mathbf{<a>}$} &
   \multicolumn{1}{c}{$\mathbf{<v>}$} &
   \multicolumn{1}{c}{$\mathbf{<a>}$} &
   \multicolumn{1}{c}{$\mathbf{<v>}$} &
   \multicolumn{1}{c}{\textbf{l}} &
   \multicolumn{1}{c}{\textbf{b}} \\
   \multicolumn{1}{c}{} &
   \multicolumn{1}{c}{\textbf{[K]}} &
   \multicolumn{1}{c}{\textbf{[\kms]}} &
   \multicolumn{1}{c}{\textbf{[K]}} &
   \multicolumn{1}{c}{\textbf{[\kms]}} &
   \multicolumn{1}{c}{\textbf{[K]}} &
   \multicolumn{1}{c}{\textbf{[\kms]}} &
   \multicolumn{1}{c}{\textbf{[K]}} &
   \multicolumn{1}{c}{\textbf{[\kms]}} &
   \multicolumn{1}{c}{[deg]} &
   \multicolumn{1}{c}{[deg]}   \\[0.5ex] \hline
   
   \\[-1.8ex]
   \\[-1.8ex]
\endfirsthead

\multicolumn{4}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
  \hline \hline \\[-2ex]

   \multicolumn{1}{c}{} &
   \multicolumn{8}{c}{\textbf{Parameters of Gaussian Fits to Transitions}$^a$} &
   \multicolumn{2}{c}{} \\

   \multicolumn{1}{c}{} &
   \multicolumn{2}{c}{\textbf{\nthp}} &
   \multicolumn{2}{c}{\textbf{\hnc}} &
   \multicolumn{2}{c}{\textbf{\hcop}} &
   \multicolumn{2}{c}{\textbf{\hcn}} &
   \multicolumn{2}{c}{\textbf{Best-fit Locations$^b$}} \\
   
   \multicolumn{1}{c}{\textbf{No.}} &
   \multicolumn{1}{c}{$\mathbf{<a>}$} &
   \multicolumn{1}{c}{$\mathbf{<v>}$} &
   \multicolumn{1}{c}{$\mathbf{<a>}$} &
   \multicolumn{1}{c}{$\mathbf{<v>}$} &
   \multicolumn{1}{c}{$\mathbf{<a>}$} &
   \multicolumn{1}{c}{$\mathbf{<v>}$} &
   \multicolumn{1}{c}{$\mathbf{<a>}$} &
   \multicolumn{1}{c}{$\mathbf{<v>}$} &
   \multicolumn{1}{c}{\textbf{l}} &
   \multicolumn{1}{c}{\textbf{b}} \\
   \multicolumn{1}{c}{} &
   \multicolumn{1}{c}{\textbf{[K]}} &
   \multicolumn{1}{c}{\textbf{[\kms]}} &
   \multicolumn{1}{c}{\textbf{[K]}} &
   \multicolumn{1}{c}{\textbf{[\kms]}} &
   \multicolumn{1}{c}{\textbf{[K]}} &
   \multicolumn{1}{c}{\textbf{[\kms]}} &
   \multicolumn{1}{c}{\textbf{[K]}} &
   \multicolumn{1}{c}{\textbf{[\kms]}} &
   \multicolumn{1}{c}{[deg]} &
   \multicolumn{1}{c}{[deg]}   \\[0.5ex] \hline
  \\[-1.8ex]
\endhead

%This is the footer for all pages except the last page of the table...
\hline
\multicolumn{11}{l}{{Continued on Next Page\ldots}} \\
\endfoot

%This is the footer for the last page of the table...
  \\[-1.8ex] \hline \hline
\endlastfoot

4	 & 	1.07(5)	 & 	-42.53(6)	 & 	2.01(4)	 & 	-42.80(4)	 & 	3.32(4)	 & 	-42.70(3)	 & 	2.46(6)	 & 	-43.01(6)	 & 	300.9678	 & 	+1.1446\\
5	 & 	0.87(3)	 & 	-42.49(5)	 & 	1.60(3)	 & 	-42.79(3)	 & 	2.63(3)	 & 	-42.68(2)	 & 	2.12(3)	 & 	-42.98(4)	 & 	300.9672	 & 	+1.1440\\
6	 & 	1.01(3)	 & 	-42.41(4)	 & 	1.78(3)	 & 	-42.74(3)	 & 	2.87(3)	 & 	-42.62(2)	 & 	2.27(3)	 & 	-42.91(4)	 & 	300.9753	 & 	+1.1446\\
7	 & 	1.16(3)	 & 	-42.37(3)	 & 	1.87(2)	 & 	-42.65(2)	 & 	2.99(2)	 & 	-42.59(2)	 & 	2.35(3)	 & 	-42.85(3)	 & 	300.9772	 & 	+1.1440\\
8	 & 	1.98(3)	 & 	-42.53(2)	 & 	2.57(3)	 & 	-42.75(2)	 & 	3.93(3)	 & 	-42.68(1)	 & 	2.84(3)	 & 	-42.83(2)	 & 	300.9659	 & 	+1.1434\\
9	 & 	1.65(3)	 & 	-42.51(2)	 & 	2.36(2)	 & 	-42.77(2)	 & 	3.82(3)	 & 	-42.68(1)	 & 	2.64(3)	 & 	-42.97(3)	 & 	300.9678	 & 	+1.1440\\
10	 & 	1.91(3)	 & 	-42.60(2)	 & 	2.53(3)	 & 	-42.76(2)	 & 	3.94(3)	 & 	-42.69(1)	 & 	2.81(3)	 & 	-42.84(2)	 & 	300.9666	 & 	+1.1434\\
12	 & 	1.08(3)	 & 	-42.39(4)	 & 	1.97(3)	 & 	-42.79(2)	 & 	3.27(3)	 & 	-42.69(2)	 & 	2.46(3)	 & 	-43.05(3)	 & 	300.9722	 & 	+1.1465\\
13	 & 	1.57(3)	 & 	-42.46(3)	 & 	2.36(3)	 & 	-42.72(2)	 & 	3.74(3)	 & 	-42.63(1)	 & 	2.81(3)	 & 	-42.94(3)	 & 	300.9678	 & 	+1.1428\\
14	 & 	2.05(3)	 & 	-42.59(2)	 & 	2.76(2)	 & 	-42.77(1)	 & 	4.09(2)	 & 	-42.70(1)	 & 	2.94(3)	 & 	-42.86(2)	 & 	300.9672	 & 	+1.1434\\
16	 & 	1.01(3)	 & 	-42.45(4)	 & 	1.80(3)	 & 	-42.62(3)	 & 	2.83(3)	 & 	-42.59(2)	 & 	2.21(3)	 & 	-42.88(4)	 & 	300.9747	 & 	+1.1434\\
17	 & 	1.33(3)	 & 	-42.50(4)	 & 	1.97(3)	 & 	-42.66(3)	 & 	3.02(3)	 & 	-42.58(2)	 & 	2.37(4)	 & 	-42.80(4)	 & 	300.9659	 & 	+1.1415\\
27	 & 	1.31(5)	 & 	-42.59(5)	 & 	2.25(4)	 & 	-42.72(3)	 & 	3.46(4)	 & 	-42.72(2)	 & 	2.57(6)	 & 	-43.07(5)	 & 	300.9691	 & 	+1.1446\\
28	 & 	1.98(3)	 & 	-42.59(2)	 & 	2.51(2)	 & 	-42.73(1)	 & 	3.50(2)	 & 	-42.63(1)	 & 	2.80(3)	 & 	-42.79(2)	 & 	300.9684	 & 	+1.1409\\
29	 & 	0.96(3)	 & 	-42.37(4)	 & 	1.65(2)	 & 	-42.67(2)	 & 	2.52(2)	 & 	-42.58(2)	 & 	2.12(3)	 & 	-42.84(3)	 & 	300.9772	 & 	+1.1440\\
30	 & 	0.85(3)	 & 	-42.41(5)	 & 	1.62(3)	 & 	-42.73(3)	 & 	2.65(2)	 & 	-42.66(2)	 & 	2.12(3)	 & 	-42.99(4)	 & 	300.9734	 & 	+1.1453\\
31	 & 	1.41(3)	 & 	-42.47(3)	 & 	2.20(2)	 & 	-42.70(2)	 & 	3.32(2)	 & 	-42.64(1)	 & 	2.54(3)	 & 	-42.90(3)	 & 	300.9666	 & 	+1.1428\\
32	 & 	0.91(3)	 & 	-42.45(4)	 & 	1.72(2)	 & 	-42.65(2)	 & 	2.70(2)	 & 	-42.58(2)	 & 	2.14(3)	 & 	-42.92(4)	 & 	300.9741	 & 	+1.1434\\
33	 & 	1.13(3)	 & 	-42.41(3)	 & 	2.11(2)	 & 	-42.80(2)	 & 	3.30(2)	 & 	-42.67(1)	 & 	2.53(3)	 & 	-43.07(3)	 & 	300.9716	 & 	+1.1465\\
34	 & 	1.10(3)	 & 	-42.37(4)	 & 	1.79(3)	 & 	-42.69(3)	 & 	2.79(2)	 & 	-42.59(2)	 & 	2.26(3)	 & 	-42.90(4)	 & 	300.9760	 & 	+1.1440\\
36	 & 	1.20(4)	 & 	-42.56(4)	 & 	1.78(3)	 & 	-42.71(3)	 & 	2.54(3)	 & 	-42.63(2)	 & 	2.12(4)	 & 	-42.83(4)	 & 	300.9672	 & 	+1.1421\\
37	 & 	1.63(3)	 & 	-42.56(2)	 & 	2.37(2)	 & 	-42.78(2)	 & 	3.72(3)	 & 	-42.67(1)	 & 	2.66(3)	 & 	-42.95(3)	 & 	300.9678	 & 	+1.1440\\
38	 & 	1.18(3)	 & 	-42.47(3)	 & 	1.97(2)	 & 	-42.75(2)	 & 	2.78(3)	 & 	-42.70(2)	 & 	2.38(3)	 & 	-43.01(3)	 & 	300.9728	 & 	+1.1459\\
39	 & 	0.97(3)	 & 	-42.49(5)	 & 	1.85(3)	 & 	-42.76(3)	 & 	3.10(3)	 & 	-42.74(2)	 & 	2.33(3)	 & 	-43.02(4)	 & 	300.9672	 & 	+1.1446\\
40	 & 	1.08(3)	 & 	-42.44(4)	 & 	2.01(2)	 & 	-42.82(2)	 & 	3.37(3)	 & 	-42.70(2)	 & 	2.50(3)	 & 	-43.08(3)	 & 	300.9709	 & 	+1.1465\\
41	 & 	1.59(2)	 & 	-42.55(2)	 & 	2.25(2)	 & 	-42.72(2)	 & 	3.57(2)	 & 	-42.67(1)	 & 	2.54(3)	 & 	-42.96(3)	 & 	300.9684	 & 	+1.1434\\
42	 & 	1.26(4)	 & 	-42.58(4)	 & 	2.03(3)	 & 	-42.84(3)	 & 	3.33(3)	 & 	-42.76(2)	 & 	2.40(3)	 & 	-42.98(4)	 & 	300.9666	 & 	+1.1453\\
43	 & 	1.08(3)	 & 	-42.45(4)	 & 	1.89(3)	 & 	-42.78(3)	 & 	3.02(3)	 & 	-42.66(2)	 & 	2.23(4)	 & 	-42.96(5)	 & 	300.9672	 & 	+1.1440\\
45	 & 	1.48(3)	 & 	-42.56(2)	 & 	2.05(2)	 & 	-42.70(2)	 & 	3.17(2)	 & 	-42.65(1)	 & 	2.39(3)	 & 	-42.89(3)	 & 	300.9678	 & 	+1.1428\\
46	 & 	1.41(3)	 & 	-42.53(3)	 & 	2.10(2)	 & 	-42.73(2)	 & 	3.32(2)	 & 	-42.63(1)	 & 	2.42(3)	 & 	-42.88(3)	 & 	300.9672	 & 	+1.1428\\
47	 & 	1.37(3)	 & 	-42.57(2)	 & 	2.11(2)	 & 	-42.74(2)	 & 	3.29(2)	 & 	-42.65(1)	 & 	2.44(3)	 & 	-42.91(3)	 & 	300.9684	 & 	+1.1428\\
48	 & 	1.13(3)	 & 	-42.52(4)	 & 	1.98(3)	 & 	-42.73(2)	 & 	3.02(3)	 & 	-42.69(2)	 & 	2.25(4)	 & 	-42.99(4)	 & 	300.9678	 & 	+1.1440\\
49	 & 	0.89(4)	 & 	-42.46(6)	 & 	1.83(4)	 & 	-42.81(3)	 & 	2.93(4)	 & 	-42.76(2)	 & 	2.34(4)	 & 	-43.09(5)	 & 	300.9716	 & 	+1.1478\\
50	 & 	1.11(4)	 & 	-42.52(4)	 & 	1.98(3)	 & 	-42.79(3)	 & 	3.20(3)	 & 	-42.69(2)	 & 	2.36(4)	 & 	-43.00(4)	 & 	300.9678	 & 	+1.1446\\
51	 & 	1.64(5)	 & 	-42.62(4)	 & 	2.28(4)	 & 	-42.83(3)	 & 	3.50(4)	 & 	-42.74(2)	 & 	2.57(4)	 & 	-42.90(4)	 & 	300.9659	 & 	+1.1453\\
52	 & 	1.10(3)	 & 	-42.46(4)	 & 	1.90(2)	 & 	-42.75(2)	 & 	3.09(2)	 & 	-42.68(2)	 & 	2.32(3)	 & 	-42.94(3)	 & 	300.9659	 & 	+1.1440\\
53	 & 	0.85(3)	 & 	-42.47(5)	 & 	1.54(3)	 & 	-42.71(3)	 & 	2.51(3)	 & 	-42.66(2)	 & 	1.96(3)	 & 	-42.94(5)	 & 	300.9672	 & 	+1.1434\\
54	 & 	1.09(3)	 & 	-42.48(3)	 & 	1.62(3)	 & 	-42.67(3)	 & 	2.55(2)	 & 	-42.61(2)	 & 	2.04(3)	 & 	-42.87(4)	 & 	300.9666	 & 	+1.1421\\
55	 & 	1.10(3)	 & 	-42.51(3)	 & 	1.81(3)	 & 	-42.74(2)	 & 	2.96(3)	 & 	-42.70(2)	 & 	2.21(3)	 & 	-42.90(3)	 & 	300.9659	 & 	+1.1440\\
56	 & 	1.10(3)	 & 	-42.46(4)	 & 	1.90(3)	 & 	-42.77(3)	 & 	3.21(3)	 & 	-42.70(2)	 & 	2.24(4)	 & 	-43.02(4)	 & 	300.9722	 & 	+1.1459\\
57	 & 	1.36(3)	 & 	-42.52(3)	 & 	1.91(2)	 & 	-42.67(2)	 & 	2.88(2)	 & 	-42.59(1)	 & 	2.23(3)	 & 	-42.84(3)	 & 	300.9672	 & 	+1.1415\\
58	 & 	1.22(5)	 & 	-42.59(5)	 & 	1.77(4)	 & 	-42.68(4)	 & 	2.63(4)	 & 	-42.61(3)	 & 	2.19(5)	 & 	-42.74(4)	 & 	300.9678	 & 	+1.1403\\
59	 & 	1.56(5)	 & 	-42.58(5)	 & 	2.26(5)	 & 	-42.72(3)	 & 	3.45(4)	 & 	-42.65(2)	 & 	2.60(5)	 & 	-42.92(4)	 & 	300.9684	 & 	+1.1428\\
61	 & 	1.16(3)	 & 	-42.48(3)	 & 	2.08(2)	 & 	-42.79(2)	 & 	3.45(2)	 & 	-42.69(1)	 & 	2.56(3)	 & 	-43.05(3)	 & 	300.9709	 & 	+1.1459\\
63	 & 	1.12(5)	 & 	-42.48(6)	 & 	1.82(5)	 & 	-42.71(5)	 & 	2.95(4)	 & 	-42.66(3)	 & 	2.34(5)	 & 	-43.01(6)	 & 	300.9697	 & 	+1.1440\\
64	 & 	1.57(4)	 & 	-42.54(3)	 & 	2.17(3)	 & 	-42.70(2)	 & 	3.50(3)	 & 	-42.67(2)	 & 	2.45(3)	 & 	-42.82(4)	 & 	300.9659	 & 	+1.1428\\
66	 & 	1.58(3)	 & 	-42.49(2)	 & 	2.19(2)	 & 	-42.71(2)	 & 	3.41(2)	 & 	-42.65(1)	 & 	2.53(3)	 & 	-42.94(3)	 & 	300.9678	 & 	+1.1434\\
67	 & 	1.40(3)	 & 	-42.53(3)	 & 	2.00(2)	 & 	-42.65(2)	 & 	3.00(2)	 & 	-42.60(2)	 & 	2.35(3)	 & 	-42.83(3)	 & 	300.9672	 & 	+1.1415\\
69	 & 	1.38(5)	 & 	-42.46(5)	 & 	1.98(4)	 & 	-42.63(4)	 & 	3.04(4)	 & 	-42.53(3)	 & 	2.26(5)	 & 	-42.80(5)	 & 	300.9659	 & 	+1.1409\\
70	 & 	1.46(3)	 & 	-42.53(3)	 & 	2.08(2)	 & 	-42.70(2)	 & 	3.21(2)	 & 	-42.64(1)	 & 	2.44(3)	 & 	-42.90(3)	 & 	300.9678	 & 	+1.1428\\
71	 & 	1.73(3)	 & 	-42.54(2)	 & 	2.21(3)	 & 	-42.68(2)	 & 	3.30(3)	 & 	-42.64(2)	 & 	2.53(3)	 & 	-42.85(3)	 & 	300.9672	 & 	+1.1421\\
72	 & 	1.66(2)	 & 	-42.47(2)	 & 	2.36(2)	 & 	-42.70(2)	 & 	3.58(2)	 & 	-42.63(1)	 & 	2.56(3)	 & 	-42.94(2)	 & 	300.9703	 & 	+1.1434\\
73	 & 	1.43(2)	 & 	-42.49(2)	 & 	2.07(2)	 & 	-42.70(2)	 & 	3.35(2)	 & 	-42.64(1)	 & 	2.34(3)	 & 	-42.83(3)	 & 	300.9659	 & 	+1.1428\\
74	 & 	1.44(3)	 & 	-42.53(3)	 & 	1.99(3)	 & 	-42.66(2)	 & 	2.96(3)	 & 	-42.52(2)	 & 	2.36(3)	 & 	-42.81(3)	 & 	300.9722	 & 	+1.1415\\
75	 & 	1.44(4)	 & 	-42.53(3)	 & 	2.31(3)	 & 	-42.76(2)	 & 	3.60(3)	 & 	-42.72(2)	 & 	2.60(4)	 & 	-42.94(3)	 & 	300.9666	 & 	+1.1440\\
76	 & 	1.44(3)	 & 	-42.45(3)	 & 	2.20(3)	 & 	-42.68(2)	 & 	3.35(3)	 & 	-42.56(2)	 & 	2.58(4)	 & 	-42.90(4)	 & 	300.9722	 & 	+1.1428\\
78	 & 	1.68(3)	 & 	-42.52(2)	 & 	2.52(2)	 & 	-42.81(2)	 & 	4.07(2)	 & 	-42.69(1)	 & 	2.71(3)	 & 	-42.93(3)	 & 	300.9666	 & 	+1.1440\\
79	 & 	1.22(3)	 & 	-42.41(3)	 & 	1.81(3)	 & 	-42.53(2)	 & 	2.78(3)	 & 	-42.47(2)	 & 	2.02(3)	 & 	-42.48(3)	 & 	300.9622	 & 	+1.1403\\
80	 & 	1.37(3)	 & 	-42.43(3)	 & 	2.43(3)	 & 	-42.78(2)	 & 	4.02(3)	 & 	-42.72(1)	 & 	2.83(3)	 & 	-43.03(3)	 & 	300.9734	 & 	+1.1465\\
81	 & 	1.68(4)	 & 	-42.48(3)	 & 	2.31(4)	 & 	-42.62(2)	 & 	3.42(4)	 & 	-42.56(2)	 & 	2.35(4)	 & 	-42.64(3)	 & 	300.9647	 & 	+1.1409\\
82	 & 	1.61(4)	 & 	-42.48(4)	 & 	2.46(4)	 & 	-42.77(3)	 & 	4.05(4)	 & 	-42.64(2)	 & 	2.80(4)	 & 	-42.95(4)	 & 	300.9678	 & 	+1.1434\\
83	 & 	1.54(4)	 & 	-42.51(3)	 & 	2.21(3)	 & 	-42.64(3)	 & 	3.41(3)	 & 	-42.57(2)	 & 	2.49(3)	 & 	-42.85(4)	 & 	300.9722	 & 	+1.1421\\
84	 & 	2.11(3)	 & 	-42.55(2)	 & 	2.74(3)	 & 	-42.71(2)	 & 	4.04(3)	 & 	-42.65(1)	 & 	2.90(3)	 & 	-42.84(2)	 & 	300.9672	 & 	+1.1421\\
85	 & 	1.02(2)	 & 	-42.43(3)	 & 	1.83(2)	 & 	-42.75(2)	 & 	3.03(2)	 & 	-42.66(1)	 & 	2.21(3)	 & 	-43.02(3)	 & 	300.9728	 & 	+1.1453\\
86	 & 	1.26(2)	 & 	-42.45(3)	 & 	1.96(2)	 & 	-42.81(2)	 & 	3.19(2)	 & 	-42.70(1)	 & 	2.29(3)	 & 	-42.99(3)	 & 	300.9666	 & 	+1.1446\\
87	 & 	0.88(3)	 & 	-42.45(5)	 & 	1.61(2)	 & 	-42.76(3)	 & 	2.69(2)	 & 	-42.67(2)	 & 	2.07(3)	 & 	-42.99(4)	 & 	300.9678	 & 	+1.1440\\
88	 & 	1.50(4)	 & 	-42.59(3)	 & 	2.24(3)	 & 	-42.88(2)	 & 	3.67(3)	 & 	-42.77(2)	 & 	2.47(4)	 & 	-43.05(3)	 & 	300.9678	 & 	+1.1459\\
89	 & 	1.58(2)	 & 	-42.47(2)	 & 	2.27(2)	 & 	-42.79(2)	 & 	3.60(2)	 & 	-42.66(1)	 & 	2.57(3)	 & 	-42.96(3)	 & 	300.9672	 & 	+1.1440\\
90	 & 	0.94(3)	 & 	-42.46(5)	 & 	1.70(2)	 & 	-42.78(3)	 & 	2.77(3)	 & 	-42.73(2)	 & 	2.16(3)	 & 	-43.03(4)	 & 	300.9672	 & 	+1.1446\\
91	 & 	0.70(3)	 & 	-42.35(5)	 & 	1.49(2)	 & 	-42.72(3)	 & 	2.42(2)	 & 	-42.72(2)	 & 	2.01(3)	 & 	-43.03(4)	 & 	300.9753	 & 	+1.1459\\
92	 & 	0.94(3)	 & 	-42.43(5)	 & 	1.81(3)	 & 	-42.69(3)	 & 	2.89(3)	 & 	-42.65(2)	 & 	2.26(3)	 & 	-42.99(4)	 & 	300.9734	 & 	+1.1446\\
93	 & 	1.48(3)	 & 	-42.62(2)	 & 	1.97(2)	 & 	-42.62(2)	 & 	2.82(2)	 & 	-42.56(1)	 & 	2.19(3)	 & 	-42.65(2)	 & 	300.9678	 & 	+1.1390\\
94	 & 	1.08(3)	 & 	-42.42(3)	 & 	1.80(2)	 & 	-42.73(2)	 & 	2.92(2)	 & 	-42.66(2)	 & 	2.29(3)	 & 	-42.94(3)	 & 	300.9741	 & 	+1.1453\\
95	 & 	1.55(3)	 & 	-42.59(2)	 & 	2.21(3)	 & 	-42.75(2)	 & 	3.35(3)	 & 	-42.69(1)	 & 	2.47(3)	 & 	-42.90(3)	 & 	300.9672	 & 	+1.1434\\
97	 & 	1.09(2)	 & 	-42.47(3)	 & 	1.81(2)	 & 	-42.71(2)	 & 	2.84(2)	 & 	-42.63(2)	 & 	2.19(3)	 & 	-42.96(3)	 & 	300.9728	 & 	+1.1446\\
98	 & 	0.93(2)	 & 	-42.40(4)	 & 	1.58(2)	 & 	-42.74(3)	 & 	2.59(2)	 & 	-42.66(2)	 & 	2.04(2)	 & 	-42.90(3)	 & 	300.9778	 & 	+1.1453\\
99	 & 	0.93(3)	 & 	-42.43(4)	 & 	1.63(2)	 & 	-42.70(3)	 & 	2.73(2)	 & 	-42.68(2)	 & 	2.17(3)	 & 	-42.96(3)	 & 	300.9747	 & 	+1.1453\\
100	 & 	0.90(3)	 & 	-42.44(5)	 & 	1.72(3)	 & 	-42.84(3)	 & 	2.96(3)	 & 	-42.73(2)	 & 	2.22(3)	 & 	-42.99(4)	 & 	300.9666	 & 	+1.1453\\
101	 & 	1.28(3)	 & 	-42.50(3)	 & 	1.97(2)	 & 	-42.69(2)	 & 	3.19(3)	 & 	-42.64(2)	 & 	2.35(3)	 & 	-42.95(3)	 & 	300.9703	 & 	+1.1434\\
102	 & 	1.09(3)	 & 	-42.45(3)	 & 	1.85(2)	 & 	-42.77(2)	 & 	2.97(2)	 & 	-42.63(2)	 & 	2.31(3)	 & 	-42.90(3)	 & 	300.9666	 & 	+1.1428\\
103	 & 	0.96(3)	 & 	-42.49(5)	 & 	1.61(3)	 & 	-42.64(3)	 & 	2.65(3)	 & 	-42.65(2)	 & 	2.14(3)	 & 	-42.91(4)	 & 	300.9678	 & 	+1.1421\\
104	 & 	1.16(3)	 & 	-42.41(3)	 & 	1.80(2)	 & 	-42.69(2)	 & 	2.81(2)	 & 	-42.64(2)	 & 	2.18(3)	 & 	-42.86(3)	 & 	300.9778	 & 	+1.1446\\
106	 & 	0.69(3)	 & 	-42.42(7)	 & 	1.49(3)	 & 	-42.73(3)	 & 	2.36(3)	 & 	-42.70(2)	 & 	1.92(3)	 & 	-42.90(5)	 & 	300.9659	 & 	+1.1440\\
108	 & 	0.78(3)	 & 	-42.49(5)	 & 	1.42(3)	 & 	-42.77(3)	 & 	2.35(2)	 & 	-42.64(2)	 & 	1.93(3)	 & 	-42.97(4)	 & 	300.9684	 & 	+1.1440\\
109	 & 	1.77(3)	 & 	-42.55(2)	 & 	2.33(3)	 & 	-42.74(2)	 & 	3.48(3)	 & 	-42.67(2)	 & 	2.60(3)	 & 	-42.85(3)	 & 	300.9672	 & 	+1.1428\\
110	 & 	0.92(3)	 & 	-42.44(4)	 & 	1.47(3)	 & 	-42.73(3)	 & 	2.32(2)	 & 	-42.64(2)	 & 	1.97(3)	 & 	-42.86(4)	 & 	300.9659	 & 	+1.1428\\
111	 & 	1.20(3)	 & 	-42.45(3)	 & 	1.91(3)	 & 	-42.73(2)	 & 	3.03(3)	 & 	-42.64(2)	 & 	2.23(3)	 & 	-42.94(4)	 & 	300.9734	 & 	+1.1446\\
112	 & 	0.91(3)	 & 	-42.54(5)	 & 	1.83(3)	 & 	-42.93(3)	 & 	3.33(3)	 & 	-42.85(2)	 & 	2.34(4)	 & 	-43.15(3)	 & 	300.9666	 & 	+1.1478\\
113	 & 	0.92(3)	 & 	-42.55(5)	 & 	1.36(3)	 & 	-42.69(3)	 & 	2.19(3)	 & 	-42.52(3)	 & 	1.78(3)	 & 	-42.83(5)	 & 	300.9709	 & 	+1.1415\\
116	 & 	1.04(3)	 & 	-42.52(4)	 & 	1.89(2)	 & 	-42.80(2)	 & 	3.19(2)	 & 	-42.72(2)	 & 	2.26(3)	 & 	-43.09(3)	 & 	300.9691	 & 	+1.1453\\
117	 & 	1.41(3)	 & 	-42.57(3)	 & 	1.98(2)	 & 	-42.75(2)	 & 	3.21(3)	 & 	-42.68(1)	 & 	2.24(3)	 & 	-42.87(3)	 & 	300.9672	 & 	+1.1434\\
118	 & 	1.40(2)	 & 	-42.51(2)	 & 	1.99(2)	 & 	-42.76(2)	 & 	3.13(2)	 & 	-42.67(1)	 & 	2.23(2)	 & 	-42.90(3)	 & 	300.9666	 & 	+1.1434\\
119	 & 	1.34(2)	 & 	-42.58(2)	 & 	1.94(2)	 & 	-42.73(2)	 & 	3.03(2)	 & 	-42.65(1)	 & 	2.28(2)	 & 	-42.86(2)	 & 	300.9678	 & 	+1.1428\\
121	 & 	1.03(2)	 & 	-42.53(3)	 & 	1.77(2)	 & 	-42.80(2)	 & 	3.01(2)	 & 	-42.67(1)	 & 	2.16(2)	 & 	-42.98(3)	 & 	300.9678	 & 	+1.1446\\
122	 & 	1.12(2)	 & 	-42.55(3)	 & 	1.82(2)	 & 	-42.74(2)	 & 	2.98(2)	 & 	-42.68(1)	 & 	2.10(2)	 & 	-42.93(3)	 & 	300.9672	 & 	+1.1434\\
123	 & 	1.32(2)	 & 	-42.46(2)	 & 	1.95(2)	 & 	-42.75(2)	 & 	3.18(2)	 & 	-42.68(1)	 & 	2.25(3)	 & 	-42.93(3)	 & 	300.9659	 & 	+1.1440\\
126	 & 	0.98(3)	 & 	-42.53(4)	 & 	1.65(3)	 & 	-42.75(3)	 & 	2.75(3)	 & 	-42.64(2)	 & 	2.03(3)	 & 	-42.94(4)	 & 	300.9678	 & 	+1.1434\\
127	 & 	1.10(3)	 & 	-42.54(3)	 & 	1.98(2)	 & 	-42.87(2)	 & 	3.29(2)	 & 	-42.80(1)	 & 	2.27(3)	 & 	-43.02(3)	 & 	300.9659	 & 	+1.1465\\
128	 & 	1.42(3)	 & 	-42.49(3)	 & 	1.99(2)	 & 	-42.74(2)	 & 	3.15(2)	 & 	-42.64(1)	 & 	2.26(3)	 & 	-42.86(3)	 & 	300.9666	 & 	+1.1428\\
129	 & 	1.02(3)	 & 	-42.49(4)	 & 	1.68(2)	 & 	-42.75(2)	 & 	2.52(2)	 & 	-42.66(2)	 & 	1.88(3)	 & 	-42.93(4)	 & 	300.9672	 & 	+1.1434\\
130	 & 	0.90(3)	 & 	-42.48(4)	 & 	1.64(2)	 & 	-42.81(3)	 & 	2.74(3)	 & 	-42.76(2)	 & 	2.01(3)	 & 	-43.08(4)	 & 	300.9716	 & 	+1.1478\\
132	 & 	0.87(3)	 & 	-42.49(5)	 & 	1.64(2)	 & 	-42.81(3)	 & 	2.73(4)	 & 	-42.70(3)	 & 	2.01(3)	 & 	-43.08(4)	 & 	300.9697	 & 	+1.1453\\
133	 & 	1.15(3)	 & 	-42.51(3)	 & 	1.76(2)	 & 	-42.74(2)	 & 	2.91(3)	 & 	-42.67(2)	 & 	1.93(3)	 & 	-42.90(4)	 & 	300.9666	 & 	+1.1434\\
135	 & 	1.27(3)	 & 	-42.60(3)	 & 	2.05(3)	 & 	-42.86(2)	 & 	3.38(3)	 & 	-42.76(2)	 & 	2.32(3)	 & 	-43.03(4)	 & 	300.9678	 & 	+1.1459\\
136	 & 	0.92(3)	 & 	-42.43(4)	 & 	1.74(3)	 & 	-42.85(3)	 & 	3.10(3)	 & 	-42.79(2)	 & 	2.11(3)	 & 	-43.09(4)	 & 	300.9716	 & 	+1.1484\\
137	 & 	0.72(3)	 & 	-42.17(4)	 & 	1.16(3)	 & 	-42.24(3)	 & 	1.98(3)	 & 	-42.38(2)	 & 	1.27(3)	 & 	-42.38(4)	 & 	300.9597	 & 	+1.1365\\
139	 & 	1.21(3)	 & 	-42.53(3)	 & 	1.69(3)	 & 	-42.57(2)	 & 	2.56(3)	 & 	-42.52(2)	 & 	1.92(3)	 & 	-42.63(3)	 & 	300.9653	 & 	+1.1390\\
141	 & 	1.00(2)	 & 	-42.51(3)	 & 	1.79(2)	 & 	-42.81(2)	 & 	3.09(2)	 & 	-42.75(1)	 & 	2.11(3)	 & 	-43.02(3)	 & 	300.9672	 & 	+1.1453\\
142	 & 	1.04(3)	 & 	-42.50(4)	 & 	1.65(2)	 & 	-42.74(2)	 & 	2.37(5)	 & 	-42.63(4)	 & 	2.02(3)	 & 	-42.89(3)	 & 	300.9666	 & 	+1.1428\\
143	 & 	0.97(3)	 & 	-42.56(4)	 & 	1.78(2)	 & 	-42.83(2)	 & 	2.92(2)	 & 	-42.71(2)	 & 	2.11(3)	 & 	-43.05(4)	 & 	300.9684	 & 	+1.1453\\
144	 & 	1.16(3)	 & 	-42.50(3)	 & 	1.92(3)	 & 	-42.76(2)	 & 	3.09(3)	 & 	-42.66(2)	 & 	2.12(4)	 & 	-42.98(4)	 & 	300.9684	 & 	+1.1440\\
145	 & 	1.00(3)	 & 	-42.38(4)	 & 	1.68(2)	 & 	-42.81(3)	 & 	2.77(2)	 & 	-42.67(2)	 & 	2.06(3)	 & 	-43.02(4)	 & 	300.9722	 & 	+1.1465\\
146	 & 	1.18(2)	 & 	-42.50(3)	 & 	1.88(2)	 & 	-42.76(2)	 & 	3.06(2)	 & 	-42.72(1)	 & 	2.12(3)	 & 	-42.98(3)	 & 	300.9672	 & 	+1.1446\\
147	 & 	1.04(3)	 & 	-42.48(4)	 & 	1.68(2)	 & 	-42.77(3)	 & 	2.73(2)	 & 	-42.65(2)	 & 	2.15(3)	 & 	-42.93(4)	 & 	300.9672	 & 	+1.1434\\
148	 & 	1.59(3)	 & 	-42.55(2)	 & 	2.05(3)	 & 	-42.70(2)	 & 	3.13(3)	 & 	-42.67(2)	 & 	2.30(3)	 & 	-42.86(3)	 & 	300.9672	 & 	+1.1428\\
150	 & 	1.41(4)	 & 	-42.49(3)	 & 	1.95(3)	 & 	-42.74(3)	 & 	2.89(3)	 & 	-42.62(2)	 & 	2.22(3)	 & 	-42.88(4)	 & 	300.9672	 & 	+1.1428\\
151	 & 	1.38(4)	 & 	-42.55(3)	 & 	1.88(3)	 & 	-42.69(3)	 & 	2.68(3)	 & 	-42.59(2)	 & 	2.24(3)	 & 	-42.73(3)	 & 	300.9672	 & 	+1.1409\\
153	 & 	1.74(4)	 & 	-42.59(3)	 & 	2.56(3)	 & 	-42.84(2)	 & 	4.04(3)	 & 	-42.77(1)	 & 	2.78(3)	 & 	-43.02(3)	 & 	300.9672	 & 	+1.1459\\
154	 & 	1.59(3)	 & 	-42.46(2)	 & 	2.32(3)	 & 	-42.68(2)	 & 	3.62(3)	 & 	-42.71(1)	 & 	2.44(3)	 & 	-42.80(2)	 & 	300.9647	 & 	+1.1440\\
155	 & 	1.82(3)	 & 	-42.60(2)	 & 	2.35(3)	 & 	-42.68(2)	 & 	3.23(3)	 & 	-42.61(1)	 & 	2.76(3)	 & 	-42.76(2)	 & 	300.9678	 & 	+1.1409\\
156	 & 	1.69(3)	 & 	-42.64(2)	 & 	2.15(3)	 & 	-42.69(2)	 & 	3.02(2)	 & 	-42.61(1)	 & 	2.68(3)	 & 	-42.79(2)	 & 	300.9691	 & 	+1.1409\\
157	 & 	2.01(3)	 & 	-42.53(2)	 & 	2.74(2)	 & 	-42.76(1)	 & 	4.05(2)	 & 	-42.67(1)	 & 	2.99(3)	 & 	-42.91(2)	 & 	300.9672	 & 	+1.1434\\
158	 & 	2.06(2)	 & 	-42.55(2)	 & 	2.69(2)	 & 	-42.69(1)	 & 	3.82(2)	 & 	-42.63(1)	 & 	2.94(2)	 & 	-42.87(2)	 & 	300.9678	 & 	+1.1421\\
159	 & 	2.05(3)	 & 	-42.58(2)	 & 	2.63(2)	 & 	-42.70(1)	 & 	3.84(2)	 & 	-42.64(1)	 & 	2.93(3)	 & 	-42.86(2)	 & 	300.9678	 & 	+1.1421\\
160	 & 	1.85(3)	 & 	-42.51(2)	 & 	2.47(3)	 & 	-42.71(2)	 & 	3.57(3)	 & 	-42.60(1)	 & 	2.79(3)	 & 	-42.82(3)	 & 	300.9666	 & 	+1.1415\\
162	 & 	1.94(3)	 & 	-42.61(2)	 & 	2.34(3)	 & 	-42.66(2)	 & 	3.30(2)	 & 	-42.60(1)	 & 	2.69(3)	 & 	-42.79(2)	 & 	300.9684	 & 	+1.1409\\
163	 & 	1.79(3)	 & 	-42.57(2)	 & 	2.41(3)	 & 	-42.71(2)	 & 	3.54(3)	 & 	-42.64(1)	 & 	2.67(3)	 & 	-42.84(3)	 & 	300.9678	 & 	+1.1421\\
164	 & 	2.02(3)	 & 	-42.59(2)	 & 	2.52(3)	 & 	-42.72(2)	 & 	3.70(3)	 & 	-42.64(1)	 & 	2.86(3)	 & 	-42.82(2)	 & 	300.9678	 & 	+1.1421\\
165	 & 	1.93(3)	 & 	-42.54(2)	 & 	2.50(2)	 & 	-42.70(2)	 & 	3.66(2)	 & 	-42.61(1)	 & 	2.75(3)	 & 	-42.84(2)	 & 	300.9672	 & 	+1.1415\\
166	 & 	1.41(3)	 & 	-42.62(3)	 & 	1.91(3)	 & 	-42.61(2)	 & 	2.66(3)	 & 	-42.54(2)	 & 	2.29(3)	 & 	-42.70(2)	 & 	300.9678	 & 	+1.1390\\
167	 & 	1.90(3)	 & 	-42.55(2)	 & 	2.40(3)	 & 	-42.69(2)	 & 	3.51(3)	 & 	-42.61(1)	 & 	2.55(3)	 & 	-42.82(3)	 & 	300.9678	 & 	+1.1415\\
168	 & 	1.90(3)	 & 	-42.61(2)	 & 	2.34(3)	 & 	-42.70(2)	 & 	3.26(3)	 & 	-42.59(1)	 & 	2.64(3)	 & 	-42.81(2)	 & 	300.9684	 & 	+1.1409\\
169	 & 	1.94(3)	 & 	-42.59(2)	 & 	2.71(2)	 & 	-42.75(2)	 & 	3.98(3)	 & 	-42.69(1)	 & 	2.89(3)	 & 	-42.91(3)	 & 	300.9678	 & 	+1.1434\\
170	 & 	1.99(3)	 & 	-42.59(2)	 & 	2.80(2)	 & 	-42.75(1)	 & 	3.98(3)	 & 	-42.67(1)	 & 	2.96(3)	 & 	-42.91(2)	 & 	300.9678	 & 	+1.1434\\
171	 & 	1.97(2)	 & 	-42.56(2)	 & 	2.60(2)	 & 	-42.72(1)	 & 	3.61(2)	 & 	-42.62(1)	 & 	2.79(2)	 & 	-42.81(2)	 & 	300.9672	 & 	+1.1421\\
172	 & 	1.65(3)	 & 	-42.57(2)	 & 	2.24(2)	 & 	-42.67(2)	 & 	3.08(2)	 & 	-42.56(1)	 & 	2.52(3)	 & 	-42.79(3)	 & 	300.9678	 & 	+1.1409\\
173	 & 	1.48(3)	 & 	-42.52(2)	 & 	2.07(2)	 & 	-42.68(2)	 & 	2.87(2)	 & 	-42.55(2)	 & 	2.47(3)	 & 	-42.79(3)	 & 	300.9666	 & 	+1.1409\\
174	 & 	1.69(3)	 & 	-42.56(2)	 & 	2.26(2)	 & 	-42.72(2)	 & 	3.25(2)	 & 	-42.58(1)	 & 	2.51(2)	 & 	-42.83(2)	 & 	300.9678	 & 	+1.1415\\
175	 & 	1.47(3)	 & 	-42.51(2)	 & 	1.98(3)	 & 	-42.63(2)	 & 	2.76(2)	 & 	-42.54(2)	 & 	2.31(3)	 & 	-42.77(3)	 & 	300.9659	 & 	+1.1403\\
176	 & 	1.64(3)	 & 	-42.51(2)	 & 	2.33(2)	 & 	-42.71(2)	 & 	3.34(2)	 & 	-42.61(1)	 & 	2.60(3)	 & 	-42.86(3)	 & 	300.9672	 & 	+1.1421\\
177	 & 	1.75(3)	 & 	-42.52(2)	 & 	2.39(2)	 & 	-42.73(2)	 & 	3.29(2)	 & 	-42.62(1)	 & 	2.60(3)	 & 	-42.82(3)	 & 	300.9666	 & 	+1.1421\\
178	 & 	1.59(2)	 & 	-42.55(2)	 & 	2.18(2)	 & 	-42.71(2)	 & 	3.04(2)	 & 	-42.58(1)	 & 	2.48(3)	 & 	-42.85(2)	 & 	300.9678	 & 	+1.1415\\
179	 & 	1.55(3)	 & 	-42.52(2)	 & 	2.19(2)	 & 	-42.66(2)	 & 	2.98(2)	 & 	-42.58(1)	 & 	2.53(3)	 & 	-42.77(3)	 & 	300.9666	 & 	+1.1409\\
180	 & 	1.61(3)	 & 	-42.66(2)	 & 	2.18(2)	 & 	-42.70(2)	 & 	2.94(2)	 & 	-42.62(1)	 & 	2.55(3)	 & 	-42.81(2)	 & 	300.9691	 & 	+1.1409\\
181	 & 	1.68(2)	 & 	-42.55(2)	 & 	2.48(2)	 & 	-42.82(2)	 & 	3.79(2)	 & 	-42.72(1)	 & 	2.69(3)	 & 	-42.97(2)	 & 	300.9672	 & 	+1.1446\\
182	 & 	1.84(3)	 & 	-42.58(2)	 & 	2.34(2)	 & 	-42.75(2)	 & 	3.49(2)	 & 	-42.63(1)	 & 	2.69(3)	 & 	-42.83(2)	 & 	300.9678	 & 	+1.1421\\
183	 & 	1.75(3)	 & 	-42.58(2)	 & 	2.37(2)	 & 	-42.76(2)	 & 	3.52(2)	 & 	-42.64(1)	 & 	2.63(3)	 & 	-42.86(3)	 & 	300.9678	 & 	+1.1428\\
184	 & 	1.45(3)	 & 	-42.49(3)	 & 	1.96(2)	 & 	-42.67(2)	 & 	2.96(2)	 & 	-42.55(2)	 & 	2.43(3)	 & 	-42.82(3)	 & 	300.9716	 & 	+1.1415\\
185	 & 	1.48(2)	 & 	-42.61(2)	 & 	2.01(2)	 & 	-42.69(2)	 & 	2.56(3)	 & 	-42.56(3)	 & 	2.41(3)	 & 	-42.80(2)	 & 	300.9684	 & 	+1.1409\\
186	 & 	1.85(3)	 & 	-42.59(2)	 & 	2.24(2)	 & 	-42.67(2)	 & 	3.20(2)	 & 	-42.55(1)	 & 	2.55(3)	 & 	-42.83(3)	 & 	300.9703	 & 	+1.1409\\
187	 & 	1.60(3)	 & 	-42.61(2)	 & 	2.03(3)	 & 	-42.69(2)	 & 	2.88(2)	 & 	-42.55(2)	 & 	2.46(3)	 & 	-42.75(2)	 & 	300.9703	 & 	+1.1403\\
189	 & 	1.74(6)	 & 	-42.63(4)	 & 	2.00(5)	 & 	-42.64(4)	 & 	3.00(5)	 & 	-42.54(3)	 & 	2.53(5)	 & 	-42.73(5)	 & 	300.9678	 & 	+1.1396\\
190	 & 	1.85(3)	 & 	-42.55(2)	 & 	2.39(2)	 & 	-42.71(2)	 & 	3.49(2)	 & 	-42.63(1)	 & 	2.62(3)	 & 	-42.83(3)	 & 	300.9672	 & 	+1.1421\\
191	 & 	1.71(2)	 & 	-42.60(2)	 & 	2.22(2)	 & 	-42.68(2)	 & 	3.12(2)	 & 	-42.60(1)	 & 	2.49(2)	 & 	-42.76(2)	 & 	300.9678	 & 	+1.1409\\
192	 & 	1.79(3)	 & 	-42.64(2)	 & 	2.20(3)	 & 	-42.68(2)	 & 	2.99(3)	 & 	-42.59(2)	 & 	2.53(3)	 & 	-42.72(2)	 & 	300.9684	 & 	+1.1396\\
193	 & 	2.00(3)	 & 	-42.59(2)	 & 	2.37(3)	 & 	-42.70(2)	 & 	3.34(3)	 & 	-42.61(2)	 & 	2.73(3)	 & 	-42.79(2)	 & 	300.9678	 & 	+1.1415\\
194	 & 	1.98(2)	 & 	-42.61(2)	 & 	2.44(2)	 & 	-42.69(1)	 & 	3.50(2)	 & 	-42.63(1)	 & 	2.67(3)	 & 	-42.76(2)	 & 	300.9684	 & 	+1.1409\\
196	 & 	1.88(3)	 & 	-42.57(2)	 & 	2.45(2)	 & 	-42.73(2)	 & 	3.64(2)	 & 	-42.64(1)	 & 	2.74(3)	 & 	-42.88(2)	 & 	300.9678	 & 	+1.1428\\
197	 & 	1.60(3)	 & 	-42.58(2)	 & 	2.13(2)	 & 	-42.66(2)	 & 	3.11(2)	 & 	-42.60(1)	 & 	2.53(3)	 & 	-42.78(2)	 & 	300.9678	 & 	+1.1409\\
198	 & 	1.74(3)	 & 	-42.58(2)	 & 	2.25(2)	 & 	-42.70(2)	 & 	3.19(2)	 & 	-42.58(1)	 & 	2.56(3)	 & 	-42.77(2)	 & 	300.9678	 & 	+1.1409\\
199	 & 	1.81(3)	 & 	-42.56(2)	 & 	2.39(3)	 & 	-42.73(2)	 & 	3.59(3)	 & 	-42.64(1)	 & 	2.60(3)	 & 	-42.82(3)	 & 	300.9672	 & 	+1.1421\\
200	 & 	1.86(3)	 & 	-42.58(2)	 & 	2.37(2)	 & 	-42.70(2)	 & 	3.49(2)	 & 	-42.62(1)	 & 	2.66(3)	 & 	-42.82(2)	 & 	300.9678	 & 	+1.1415\\
201	 & 	1.83(3)	 & 	-42.59(2)	 & 	2.31(2)	 & 	-42.71(2)	 & 	3.24(2)	 & 	-42.62(1)	 & 	2.70(3)	 & 	-42.78(2)	 & 	300.9678	 & 	+1.1409\\
202	 & 	1.78(2)	 & 	-42.61(2)	 & 	2.38(2)	 & 	-42.73(1)	 & 	3.32(2)	 & 	-42.61(1)	 & 	2.69(3)	 & 	-42.83(2)	 & 	300.9691	 & 	+1.1415\\
203	 & 	1.26(2)	 & 	-42.45(3)	 & 	2.14(2)	 & 	-42.76(2)	 & 	3.34(2)	 & 	-42.64(1)	 & 	2.49(3)	 & 	-42.99(3)	 & 	300.9716	 & 	+1.1453\\
204	 & 	1.64(3)	 & 	-42.57(2)	 & 	2.14(2)	 & 	-42.75(2)	 & 	3.17(2)	 & 	-42.63(1)	 & 	2.46(3)	 & 	-42.87(2)	 & 	300.9678	 & 	+1.1428\\
208	 & 	1.66(3)	 & 	-42.59(2)	 & 	2.11(3)	 & 	-42.73(2)	 & 	2.97(2)	 & 	-42.59(1)	 & 	2.52(3)	 & 	-42.77(2)	 & 	300.9684	 & 	+1.1409\\
209	 & 	1.85(3)	 & 	-42.58(2)	 & 	2.47(3)	 & 	-42.75(2)	 & 	3.75(3)	 & 	-42.70(1)	 & 	2.61(3)	 & 	-42.89(3)	 & 	300.9672	 & 	+1.1434\\
210	 & 	1.72(3)	 & 	-42.61(2)	 & 	2.27(3)	 & 	-42.70(2)	 & 	3.31(2)	 & 	-42.64(1)	 & 	2.59(3)	 & 	-42.83(2)	 & 	300.9684	 & 	+1.1415\\
211	 & 	1.70(3)	 & 	-42.56(2)	 & 	2.03(2)	 & 	-42.67(2)	 & 	2.74(2)	 & 	-42.62(2)	 & 	2.15(3)	 & 	-42.86(3)	 & 	300.9678	 & 	+1.1415\\
212	 & 	1.60(3)	 & 	-42.64(2)	 & 	2.01(2)	 & 	-42.69(2)	 & 	2.98(2)	 & 	-42.60(1)	 & 	2.53(2)	 & 	-42.78(2)	 & 	300.9684	 & 	+1.1409\\
213	 & 	1.56(3)	 & 	-42.59(2)	 & 	2.12(2)	 & 	-42.71(2)	 & 	2.99(2)	 & 	-42.58(1)	 & 	2.49(3)	 & 	-42.76(2)	 & 	300.9678	 & 	+1.1409\\
214	 & 	1.73(3)	 & 	-42.59(2)	 & 	2.39(3)	 & 	-42.71(2)	 & 	3.35(3)	 & 	-42.64(1)	 & 	2.58(3)	 & 	-42.83(3)	 & 	300.9678	 & 	+1.1421\\
215	 & 	1.47(2)	 & 	-42.55(2)	 & 	2.10(2)	 & 	-42.79(2)	 & 	3.24(2)	 & 	-42.67(1)	 & 	2.46(2)	 & 	-42.88(2)	 & 	300.9666	 & 	+1.1434\\
216	 & 	1.45(4)	 & 	-42.58(3)	 & 	1.92(3)	 & 	-42.72(3)	 & 	2.82(3)	 & 	-42.56(2)	 & 	2.30(4)	 & 	-42.72(4)	 & 	300.9678	 & 	+1.1403\\
218	 & 	1.45(3)	 & 	-42.58(3)	 & 	1.95(3)	 & 	-42.68(2)	 & 	2.70(3)	 & 	-42.59(2)	 & 	2.30(3)	 & 	-42.80(3)	 & 	300.9678	 & 	+1.1415\\
219	 & 	1.56(3)	 & 	-42.58(2)	 & 	2.17(2)	 & 	-42.71(2)	 & 	3.31(2)	 & 	-42.64(1)	 & 	2.47(3)	 & 	-42.87(3)	 & 	300.9684	 & 	+1.1421\\
220	 & 	1.76(3)	 & 	-42.58(2)	 & 	2.23(3)	 & 	-42.69(2)	 & 	3.45(3)	 & 	-42.65(1)	 & 	2.51(3)	 & 	-42.82(3)	 & 	300.9678	 & 	+1.1421\\
221	 & 	1.82(4)	 & 	-42.58(3)	 & 	2.31(3)	 & 	-42.71(2)	 & 	3.37(3)	 & 	-42.64(2)	 & 	2.55(3)	 & 	-42.84(3)	 & 	300.9678	 & 	+1.1421\\
222	 & 	1.19(2)	 & 	-42.52(3)	 & 	1.85(2)	 & 	-42.64(2)	 & 	2.73(2)	 & 	-42.60(2)	 & 	2.22(3)	 & 	-42.90(3)	 & 	300.9703	 & 	+1.1421\\
224	 & 	1.86(2)	 & 	-42.56(2)	 & 	2.40(2)	 & 	-42.70(1)	 & 	3.42(2)	 & 	-42.61(1)	 & 	2.66(2)	 & 	-42.83(2)	 & 	300.9678	 & 	+1.1415\\
225	 & 	1.40(3)	 & 	-42.53(2)	 & 	2.08(2)	 & 	-42.79(2)	 & 	3.27(2)	 & 	-42.68(1)	 & 	2.38(3)	 & 	-42.99(3)	 & 	300.9678	 & 	+1.1440\\
226	 & 	1.44(3)	 & 	-42.61(2)	 & 	2.08(2)	 & 	-42.75(2)	 & 	3.19(2)	 & 	-42.65(1)	 & 	2.39(3)	 & 	-42.88(3)	 & 	300.9684	 & 	+1.1428\\
228	 & 	1.27(3)	 & 	-42.61(3)	 & 	1.74(2)	 & 	-42.65(2)	 & 	2.52(2)	 & 	-42.57(2)	 & 	2.12(3)	 & 	-42.81(3)	 & 	300.9697	 & 	+1.1409\\
229	 & 	1.49(3)	 & 	-42.58(3)	 & 	1.96(3)	 & 	-42.73(2)	 & 	2.76(3)	 & 	-42.58(2)	 & 	2.29(3)	 & 	-42.77(3)	 & 	300.9678	 & 	+1.1409\\
230	 & 	1.53(3)	 & 	-42.57(2)	 & 	1.97(3)	 & 	-42.72(2)	 & 	2.83(3)	 & 	-42.64(2)	 & 	2.29(3)	 & 	-42.80(3)	 & 	300.9672	 & 	+1.1421\\
231	 & 	1.71(2)	 & 	-42.57(2)	 & 	2.25(2)	 & 	-42.70(2)	 & 	3.34(2)	 & 	-42.63(1)	 & 	2.49(2)	 & 	-42.84(2)	 & 	300.9678	 & 	+1.1421\\
232	 & 	1.37(3)	 & 	-42.55(3)	 & 	1.89(2)	 & 	-42.73(2)	 & 	2.89(2)	 & 	-42.63(1)	 & 	2.25(3)	 & 	-42.84(3)	 & 	300.9678	 & 	+1.1421\\
233	 & 	1.52(3)	 & 	-42.58(3)	 & 	1.90(3)	 & 	-42.68(2)	 & 	2.79(3)	 & 	-42.60(2)	 & 	2.28(3)	 & 	-42.83(3)	 & 	300.9678	 & 	+1.1415\\
234	 & 	1.24(3)	 & 	-42.45(3)	 & 	1.86(2)	 & 	-42.68(2)	 & 	2.81(2)	 & 	-42.60(2)	 & 	2.25(3)	 & 	-42.83(3)	 & 	300.9659	 & 	+1.1421\\
236	 & 	1.62(3)	 & 	-42.54(2)	 & 	2.28(2)	 & 	-42.76(2)	 & 	3.25(2)	 & 	-42.65(1)	 & 	2.50(3)	 & 	-42.91(3)	 & 	300.9678	 & 	+1.1434\\
237	 & 	1.63(3)	 & 	-42.57(2)	 & 	2.21(3)	 & 	-42.73(2)	 & 	3.31(3)	 & 	-42.63(1)	 & 	2.39(3)	 & 	-42.84(3)	 & 	300.9678	 & 	+1.1421\\
238	 & 	1.52(3)	 & 	-42.58(2)	 & 	1.93(3)	 & 	-42.69(2)	 & 	2.79(3)	 & 	-42.57(2)	 & 	2.33(3)	 & 	-42.71(3)	 & 	300.9672	 & 	+1.1403\\
239	 & 	1.49(3)	 & 	-42.64(3)	 & 	1.94(3)	 & 	-42.70(2)	 & 	2.85(3)	 & 	-42.61(2)	 & 	2.24(3)	 & 	-42.81(3)	 & 	300.9691	 & 	+1.1409\\
240	 & 	1.62(3)	 & 	-42.59(2)	 & 	2.16(2)	 & 	-42.73(2)	 & 	3.01(2)	 & 	-42.62(1)	 & 	2.42(3)	 & 	-42.79(2)	 & 	300.9678	 & 	+1.1415\\
241	 & 	1.77(4)	 & 	-42.60(3)	 & 	2.33(3)	 & 	-42.69(2)	 & 	3.09(3)	 & 	-42.63(2)	 & 	2.61(4)	 & 	-42.74(3)	 & 	300.9678	 & 	+1.1409\\
242	 & 	1.54(2)	 & 	-42.57(2)	 & 	2.05(2)	 & 	-42.69(2)	 & 	3.15(2)	 & 	-42.62(1)	 & 	2.41(3)	 & 	-42.83(2)	 & 	300.9678	 & 	+1.1415\\
243	 & 	1.03(4)	 & 	-42.55(4)	 & 	1.93(3)	 & 	-42.84(3)	 & 	3.17(3)	 & 	-42.74(2)	 & 	2.32(4)	 & 	-43.14(4)	 & 	300.9691	 & 	+1.1459\\
245	 & 	1.09(3)	 & 	-42.53(4)	 & 	1.57(3)	 & 	-42.64(3)	 & 	2.32(3)	 & 	-42.56(2)	 & 	1.83(3)	 & 	-42.75(4)	 & 	300.9659	 & 	+1.1409\\

\hline
\medskip\\
\multicolumn{11}{l}{{$^a$Uncertainties are displayed in parentheses as 1-$\sigma$ uncertainties on the final digit.}} \\
\multicolumn{11}{l}{{$^b$Best-fit Locations are given assuming that the map taken on 2012-06-29 is correctly pointed.}}
\end{longtable}
